What Matters for Cross-Modal Alignment

The Platonic Representation Hypothesis posits that models trained on different modalities converge toward a shared representation. Related work aligns frozen image and text encoders on natural images without paired data. We test zero-pair alignment on five datasets across four modalities: natural images, environmental audio, chest radiographs, and 3D computed tomography (CT). It succeeds only on COCO and fails on the other four. We analyze the failures and find that alignment must first locate the subspace where the modalities co-vary and then orient the mapping within it. Consistent with previous studies, medical imaging is the hardest case: its shared subspace carries the smallest fraction of the variance. When this fraction is small, alignment needs image-text pairs, and random-matrix theory predicts how many pairs are needed. These findings motivate LightAlign: a few pairs let a ridge regression between two frozen encoders locate and orient the mapping simultaneously, and a classifier fitted only on report text then predicts findings from the mapped images. On 3D CT, LightAlign surpasses models trained end to end on image-report pairs without finding-level labels: with only 200 pairs, LightAlign outperforms CT-CLIP on CT-RATE (0.754 vs. 0.733 AUROC), and with only 100 CT-RATE pairs, it does so on RAD-ChestCT, an out-of-distribution dataset from a different hospital. On CheXpert, it reaches 0.862 mean AUROC with only about 5% as many pairs as models trained on MIMIC-CXR.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}rlcccc@{}}
\caption{Each entry is the mean AUROC (top) and the 95\,\% patient-clustered bootstrap interval of that value minus CT-CLIP (bottom), for one pair count, one evaluation subset, and one scoring method. The model is VoxelFM block 11 with Qwen3.5-9B (middle layer). The subsets are all validation volumes (all), volumes that contain the chest (chest), the first reconstruction of each study (study), and reconstruction 1 of studies whose identifier ends in \_a, chest only (patient $a_1$). The second block averages the 16 findings that remain after dropping Lymphadenopathy and Medical material.}\label{tab:supp_payoff_ct}\\
\toprule
\multicolumn{6}{l}{\emph{mean AUROC, 18 findings}}\\
\midrule
$n$ & scoring method & all (3039)$\uparrow$ & chest (3002)$\uparrow$ & study (1564)$\uparrow$ & patient $a_1$ (1293)$\uparrow$ \\
\midrule
0 & prompt & 0.500{\scriptsize[-0.247,\,-0.215]} & 0.500{\scriptsize[-0.250,\,-0.217]} & 0.496{\scriptsize[-0.254,\,-0.217]} & 0.495{\scriptsize[-0.263,\,-0.224]} \\
0 & classifier & 0.478{\scriptsize[-0.265,\,-0.241]} & 0.478{\scriptsize[-0.267,\,-0.242]} & 0.473{\scriptsize[-0.270,\,-0.245]} & 0.474{\scriptsize[-0.280,\,-0.252]} \\
25 & prompt & 0.654{\scriptsize[-0.084,\,-0.071]} & 0.655{\scriptsize[-0.085,\,-0.071]} & 0.658{\scriptsize[-0.080,\,-0.066]} & 0.664{\scriptsize[-0.083,\,-0.068]} \\
25 & classifier & 0.641{\scriptsize[-0.097,\,-0.082]} & 0.643{\scriptsize[-0.098,\,-0.082]} & 0.645{\scriptsize[-0.094,\,-0.077]} & 0.649{\scriptsize[-0.099,\,-0.081]} \\
50 & prompt & 0.682{\scriptsize[-0.056,\,-0.042]} & 0.684{\scriptsize[-0.056,\,-0.043]} & 0.681{\scriptsize[-0.057,\,-0.043]} & 0.688{\scriptsize[-0.059,\,-0.044]} \\
50 & classifier & 0.685{\scriptsize[-0.053,\,-0.038]} & 0.687{\scriptsize[-0.053,\,-0.038]} & 0.684{\scriptsize[-0.054,\,-0.038]} & 0.689{\scriptsize[-0.058,\,-0.041]} \\
100 & prompt & 0.707{\scriptsize[-0.030,\,-0.018]} & 0.709{\scriptsize[-0.031,\,-0.019]} & 0.708{\scriptsize[-0.030,\,-0.017]} & 0.715{\scriptsize[-0.031,\,-0.017]} \\
100 & classifier & 0.725{\scriptsize[-0.013,\,0.001]} & 0.727{\scriptsize[-0.013,\,0.002]} & 0.728{\scriptsize[-0.011,\,0.005]} & 0.733{\scriptsize[-0.015,\,0.002]} \\
200 & prompt & 0.716{\scriptsize[-0.021,\,-0.009]} & 0.718{\scriptsize[-0.021,\,-0.009]} & 0.718{\scriptsize[-0.020,\,-0.007]} & 0.725{\scriptsize[-0.021,\,-0.007]} \\
200 & classifier & 0.752{\scriptsize[0.014,\,0.028]} & 0.754{\scriptsize[0.014,\,0.028]} & 0.757{\scriptsize[0.018,\,0.033]} & 0.762{\scriptsize[0.015,\,0.031]} \\
400 & prompt & 0.724{\scriptsize[-0.012,\,-0.000]} & 0.727{\scriptsize[-0.013,\,-0.001]} & 0.727{\scriptsize[-0.010,\,0.002]} & 0.735{\scriptsize[-0.010,\,0.003]} \\
400 & classifier & 0.779{\scriptsize[0.041,\,0.056]} & 0.782{\scriptsize[0.041,\,0.056]} & 0.784{\scriptsize[0.045,\,0.061]} & 0.789{\scriptsize[0.042,\,0.059]} \\
800 & prompt & 0.728{\scriptsize[-0.009,\,0.003]} & 0.730{\scriptsize[-0.009,\,0.003]} & 0.731{\scriptsize[-0.006,\,0.006]} & 0.740{\scriptsize[-0.006,\,0.007]} \\
800 & classifier & 0.793{\scriptsize[0.055,\,0.070]} & 0.796{\scriptsize[0.055,\,0.070]} & 0.799{\scriptsize[0.061,\,0.077]} & 0.805{\scriptsize[0.058,\,0.075]} \\
1,600 & prompt & 0.732{\scriptsize[-0.005,\,0.007]} & 0.734{\scriptsize[-0.005,\,0.007]} & 0.735{\scriptsize[-0.003,\,0.010]} & 0.744{\scriptsize[-0.001,\,0.012]} \\
1,600 & classifier & 0.806{\scriptsize[0.067,\,0.083]} & 0.809{\scriptsize[0.068,\,0.084]} & 0.813{\scriptsize[0.075,\,0.091]} & 0.820{\scriptsize[0.072,\,0.090]} \\
5,994 & prompt & 0.734{\scriptsize[-0.003,\,0.010]} & 0.737{\scriptsize[-0.003,\,0.010]} & 0.737{\scriptsize[-0.001,\,0.013]} & 0.748{\scriptsize[0.002,\,0.016]} \\
5,994 & classifier & 0.821{\scriptsize[0.082,\,0.099]} & 0.824{\scriptsize[0.083,\,0.100]} & 0.828{\scriptsize[0.089,\,0.106]} & 0.835{\scriptsize[0.087,\,0.104]} \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}rlcccc@{}}
\toprule
\multicolumn{6}{l}{\emph{mean AUROC, 16 findings}}\\
\midrule
$n$ & scoring method & all (3039)$\uparrow$ & chest (3002)$\uparrow$ & study (1564)$\uparrow$ & patient $a_1$ (1293)$\uparrow$ \\
\midrule
0 & prompt & 0.499{\scriptsize[-0.252,\,-0.218]} & 0.499{\scriptsize[-0.254,\,-0.220]} & 0.495{\scriptsize[-0.257,\,-0.218]} & 0.495{\scriptsize[-0.264,\,-0.226]} \\
0 & classifier & 0.479{\scriptsize[-0.266,\,-0.241]} & 0.480{\scriptsize[-0.267,\,-0.243]} & 0.475{\scriptsize[-0.271,\,-0.244]} & 0.476{\scriptsize[-0.278,\,-0.250]} \\
25 & prompt & 0.655{\scriptsize[-0.086,\,-0.072]} & 0.656{\scriptsize[-0.087,\,-0.073]} & 0.659{\scriptsize[-0.081,\,-0.067]} & 0.663{\scriptsize[-0.084,\,-0.069]} \\
25 & classifier & 0.647{\scriptsize[-0.095,\,-0.079]} & 0.648{\scriptsize[-0.096,\,-0.079]} & 0.650{\scriptsize[-0.091,\,-0.074]} & 0.653{\scriptsize[-0.095,\,-0.077]} \\
50 & prompt & 0.684{\scriptsize[-0.057,\,-0.043]} & 0.685{\scriptsize[-0.057,\,-0.043]} & 0.682{\scriptsize[-0.058,\,-0.044]} & 0.687{\scriptsize[-0.060,\,-0.044]} \\
50 & classifier & 0.691{\scriptsize[-0.051,\,-0.034]} & 0.693{\scriptsize[-0.051,\,-0.034]} & 0.690{\scriptsize[-0.051,\,-0.034]} & 0.694{\scriptsize[-0.054,\,-0.036]} \\
100 & prompt & 0.708{\scriptsize[-0.032,\,-0.019]} & 0.710{\scriptsize[-0.033,\,-0.019]} & 0.708{\scriptsize[-0.031,\,-0.018]} & 0.714{\scriptsize[-0.033,\,-0.019]} \\
100 & classifier & 0.731{\scriptsize[-0.010,\,0.006]} & 0.734{\scriptsize[-0.009,\,0.006]} & 0.734{\scriptsize[-0.007,\,0.009]} & 0.738{\scriptsize[-0.010,\,0.008]} \\
200 & prompt & 0.716{\scriptsize[-0.024,\,-0.011]} & 0.718{\scriptsize[-0.024,\,-0.011]} & 0.718{\scriptsize[-0.022,\,-0.009]} & 0.723{\scriptsize[-0.024,\,-0.010]} \\
200 & classifier & 0.758{\scriptsize[0.017,\,0.032]} & 0.760{\scriptsize[0.017,\,0.033]} & 0.762{\scriptsize[0.021,\,0.037]} & 0.765{\scriptsize[0.017,\,0.035]} \\
400 & prompt & 0.725{\scriptsize[-0.015,\,-0.002]} & 0.727{\scriptsize[-0.015,\,-0.003]} & 0.726{\scriptsize[-0.013,\,0.000]} & 0.733{\scriptsize[-0.014,\,0.000]} \\
400 & classifier & 0.785{\scriptsize[0.044,\,0.060]} & 0.788{\scriptsize[0.045,\,0.061]} & 0.789{\scriptsize[0.047,\,0.065]} & 0.793{\scriptsize[0.044,\,0.062]} \\
800 & prompt & 0.728{\scriptsize[-0.012,\,0.002]} & 0.730{\scriptsize[-0.012,\,0.001]} & 0.731{\scriptsize[-0.009,\,0.004]} & 0.737{\scriptsize[-0.009,\,0.005]} \\
800 & classifier & 0.799{\scriptsize[0.059,\,0.075]} & 0.802{\scriptsize[0.059,\,0.075]} & 0.804{\scriptsize[0.063,\,0.081]} & 0.808{\scriptsize[0.061,\,0.078]} \\
1,600 & prompt & 0.732{\scriptsize[-0.008,\,0.005]} & 0.734{\scriptsize[-0.008,\,0.005]} & 0.734{\scriptsize[-0.005,\,0.008]} & 0.741{\scriptsize[-0.005,\,0.009]} \\
1,600 & classifier & 0.812{\scriptsize[0.071,\,0.088]} & 0.815{\scriptsize[0.072,\,0.088]} & 0.818{\scriptsize[0.076,\,0.094]} & 0.823{\scriptsize[0.074,\,0.093]} \\
5,994 & prompt & 0.734{\scriptsize[-0.006,\,0.008]} & 0.736{\scriptsize[-0.006,\,0.007]} & 0.736{\scriptsize[-0.004,\,0.010]} & 0.744{\scriptsize[-0.002,\,0.012]} \\
5,994 & classifier & 0.826{\scriptsize[0.085,\,0.102]} & 0.829{\scriptsize[0.085,\,0.103]} & 0.831{\scriptsize[0.090,\,0.108]} & 0.836{\scriptsize[0.087,\,0.106]} \\
\bottomrule
\end{longtable}}

{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}lrcccccc@{}}
\caption{Each entry is the mean AUROC of the five competition findings (top, with its study-level bootstrap 95\,\% interval) or one finding's AUROC, on the official CheXpert test set. Rows are one pair count; the largest count is every training pair. Rows above 19,858 pairs use the same report classifier, fitted on the same 19,858 base reports.}\label{tab:supp_chexpert}\\
\toprule
split & $n$ & \multicolumn{6}{c}{prompt} \\
\cmidrule(lr){3-8}
 & & AUROC$\uparrow$ & Atelectasis$\uparrow$ & Cardiomegaly$\uparrow$ & Consolidation$\uparrow$ & Edema$\uparrow$ & \shortstack{Pleural\\Effusion}$\uparrow$ \\
\midrule
test & 25 & 0.609{\scriptsize[0.589,\,0.630]} & 0.603 & 0.589 & 0.606 & 0.638 & 0.610 \\
test & 50 & 0.656{\scriptsize[0.633,\,0.678]} & 0.647 & 0.614 & 0.675 & 0.670 & 0.672 \\
test & 100 & 0.693{\scriptsize[0.668,\,0.717]} & 0.689 & 0.652 & 0.702 & 0.721 & 0.701 \\
test & 200 & 0.725{\scriptsize[0.699,\,0.752]} & 0.724 & 0.684 & 0.731 & 0.757 & 0.731 \\
test & 400 & 0.746{\scriptsize[0.719,\,0.773]} & 0.750 & 0.692 & 0.751 & 0.773 & 0.761 \\
test & 800 & 0.763{\scriptsize[0.736,\,0.790]} & 0.772 & 0.713 & 0.754 & 0.800 & 0.777 \\
test & 1,600 & 0.781{\scriptsize[0.756,\,0.806]} & 0.782 & 0.729 & 0.779 & 0.816 & 0.796 \\
test & 3,200 & 0.789{\scriptsize[0.765,\,0.814]} & 0.785 & 0.736 & 0.796 & 0.824 & 0.805 \\
test & 6,400 & 0.794{\scriptsize[0.769,\,0.819]} & 0.787 & 0.745 & 0.804 & 0.830 & 0.803 \\
test & 12,800 & 0.798{\scriptsize[0.773,\,0.823]} & 0.788 & 0.746 & 0.814 & 0.835 & 0.807 \\
test & 19,858 & 0.800{\scriptsize[0.775,\,0.825]} & 0.787 & 0.748 & 0.817 & 0.838 & 0.808 \\
test & 40,000 & 0.803{\scriptsize[0.779,\,0.827]} & 0.793 & 0.746 & 0.819 & 0.840 & 0.818 \\
test & 80,000 & 0.807{\scriptsize[0.782,\,0.830]} & 0.798 & 0.746 & 0.820 & 0.843 & 0.826 \\
test & 124,769 & 0.808{\scriptsize[0.784,\,0.831]} & 0.801 & 0.746 & 0.822 & 0.843 & 0.827 \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}lrcccccc@{}}
\toprule
split & $n$ & \multicolumn{6}{c}{classifier} \\
\cmidrule(lr){3-8}
 & & AUROC$\uparrow$ & Atelectasis$\uparrow$ & Cardiomegaly$\uparrow$ & Consolidation$\uparrow$ & Edema$\uparrow$ & \shortstack{Pleural\\Effusion}$\uparrow$ \\
\midrule
test & 25 & 0.591{\scriptsize[0.575,\,0.607]} & 0.527 & 0.587 & 0.610 & 0.565 & 0.667 \\
test & 50 & 0.623{\scriptsize[0.606,\,0.641]} & 0.513 & 0.624 & 0.616 & 0.637 & 0.724 \\
test & 100 & 0.678{\scriptsize[0.661,\,0.695]} & 0.567 & 0.657 & 0.676 & 0.721 & 0.769 \\
test & 200 & 0.717{\scriptsize[0.698,\,0.735]} & 0.592 & 0.702 & 0.716 & 0.766 & 0.807 \\
test & 400 & 0.750{\scriptsize[0.731,\,0.770]} & 0.626 & 0.742 & 0.764 & 0.785 & 0.833 \\
test & 800 & 0.794{\scriptsize[0.777,\,0.812]} & 0.676 & 0.795 & 0.823 & 0.815 & 0.863 \\
test & 1,600 & 0.815{\scriptsize[0.798,\,0.833]} & 0.707 & 0.817 & 0.828 & 0.841 & 0.882 \\
test & 3,200 & 0.836{\scriptsize[0.819,\,0.854]} & 0.741 & 0.836 & 0.859 & 0.850 & 0.896 \\
test & 6,400 & 0.849{\scriptsize[0.831,\,0.866]} & 0.764 & 0.842 & 0.865 & 0.864 & 0.911 \\
test & 12,800 & 0.859{\scriptsize[0.842,\,0.876]} & 0.784 & 0.847 & 0.877 & 0.871 & 0.917 \\
test & 19,858 & 0.862{\scriptsize[0.845,\,0.879]} & 0.785 & 0.853 & 0.885 & 0.869 & 0.921 \\
test & 40,000 & 0.869{\scriptsize[0.852,\,0.887]} & 0.794 & 0.857 & 0.889 & 0.879 & 0.927 \\
test & 80,000 & 0.874{\scriptsize[0.856,\,0.891]} & 0.803 & 0.860 & 0.893 & 0.880 & 0.931 \\
test & 124,769 & 0.876{\scriptsize[0.859,\,0.892]} & 0.806 & 0.861 & 0.898 & 0.882 & 0.932 \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}lcccccccc@{}}
\caption{Each entry is the mean over five seeds $\pm$ the sample standard deviation, for one image encoder and one pair count. The text model is Qwen3.5-4B (middle layer). At 0 pairs the map is the zero-pair aligner, and for more pairs it is ridge regression. The upper block is the prompt AUROC over 18 findings; the lower block is image-to-report FOSCTTM of the same map.}\label{tab:supp_encoders_ct}\\
\toprule
\multicolumn{9}{l}{\emph{Mean AUROC, prompt}}\\
\midrule
Image encoder & 0$\uparrow$ & 25$\uparrow$ & 50$\uparrow$ & 100$\uparrow$ & 200$\uparrow$ & 400$\uparrow$ & 800$\uparrow$ & 1,600$\uparrow$ \\
\midrule
VoxelFM & 0.537{\scriptsize$\pm$0.016} & 0.668{\scriptsize$\pm$0.023} & 0.685{\scriptsize$\pm$0.002} & 0.707{\scriptsize$\pm$0.009} & 0.715{\scriptsize$\pm$0.003} & 0.718{\scriptsize$\pm$0.003} & 0.720{\scriptsize$\pm$0.002} & 0.721{\scriptsize$\pm$0.002} \\
VoxelFM patch & 0.522{\scriptsize$\pm$0.028} & 0.642{\scriptsize$\pm$0.023} & 0.663{\scriptsize$\pm$0.023} & 0.700{\scriptsize$\pm$0.009} & 0.713{\scriptsize$\pm$0.003} & 0.716{\scriptsize$\pm$0.003} & 0.720{\scriptsize$\pm$0.003} & 0.722{\scriptsize$\pm$0.000} \\
CT-FM & 0.456{\scriptsize$\pm$0.021} & 0.556{\scriptsize$\pm$0.045} & 0.574{\scriptsize$\pm$0.021} & 0.599{\scriptsize$\pm$0.028} & 0.632{\scriptsize$\pm$0.013} & 0.659{\scriptsize$\pm$0.007} & 0.671{\scriptsize$\pm$0.002} & 0.690{\scriptsize$\pm$0.001} \\
V-JEPA 2-L & 0.587{\scriptsize$\pm$0.018} & 0.604{\scriptsize$\pm$0.037} & 0.634{\scriptsize$\pm$0.014} & 0.654{\scriptsize$\pm$0.019} & 0.678{\scriptsize$\pm$0.015} & 0.689{\scriptsize$\pm$0.007} & 0.703{\scriptsize$\pm$0.003} & 0.708{\scriptsize$\pm$0.001} \\
V-JEPA 2-H & 0.599{\scriptsize$\pm$0.027} & 0.639{\scriptsize$\pm$0.024} & 0.651{\scriptsize$\pm$0.012} & 0.663{\scriptsize$\pm$0.018} & 0.680{\scriptsize$\pm$0.006} & 0.696{\scriptsize$\pm$0.005} & 0.707{\scriptsize$\pm$0.002} & 0.713{\scriptsize$\pm$0.001} \\
V-JEPA 2-g & 0.602{\scriptsize$\pm$0.010} & 0.637{\scriptsize$\pm$0.027} & 0.653{\scriptsize$\pm$0.017} & 0.664{\scriptsize$\pm$0.014} & 0.678{\scriptsize$\pm$0.010} & 0.695{\scriptsize$\pm$0.006} & 0.709{\scriptsize$\pm$0.003} & 0.712{\scriptsize$\pm$0.001} \\
Wan VAE & 0.540{\scriptsize$\pm$0.017} & 0.553{\scriptsize$\pm$0.011} & 0.567{\scriptsize$\pm$0.008} & 0.595{\scriptsize$\pm$0.027} & 0.626{\scriptsize$\pm$0.017} & 0.661{\scriptsize$\pm$0.007} & 0.676{\scriptsize$\pm$0.004} & 0.686{\scriptsize$\pm$0.001} \\
Wan DiT & 0.492{\scriptsize$\pm$0.036} & 0.547{\scriptsize$\pm$0.010} & 0.545{\scriptsize$\pm$0.010} & 0.584{\scriptsize$\pm$0.033} & 0.637{\scriptsize$\pm$0.013} & 0.669{\scriptsize$\pm$0.017} & 0.688{\scriptsize$\pm$0.004} & 0.698{\scriptsize$\pm$0.001} \\
LTX VAE & 0.459{\scriptsize$\pm$0.006} & 0.543{\scriptsize$\pm$0.006} & 0.520{\scriptsize$\pm$0.027} & 0.548{\scriptsize$\pm$0.004} & 0.563{\scriptsize$\pm$0.008} & 0.579{\scriptsize$\pm$0.007} & 0.593{\scriptsize$\pm$0.008} & 0.616{\scriptsize$\pm$0.009} \\
DINOv3 2D & 0.519{\scriptsize$\pm$0.033} & 0.635{\scriptsize$\pm$0.017} & 0.655{\scriptsize$\pm$0.017} & 0.678{\scriptsize$\pm$0.013} & 0.696{\scriptsize$\pm$0.010} & 0.704{\scriptsize$\pm$0.008} & 0.710{\scriptsize$\pm$0.002} & 0.712{\scriptsize$\pm$0.001} \\
DINOv3 2.5D & 0.503{\scriptsize$\pm$0.028} & 0.624{\scriptsize$\pm$0.023} & 0.647{\scriptsize$\pm$0.018} & 0.669{\scriptsize$\pm$0.006} & 0.692{\scriptsize$\pm$0.010} & 0.702{\scriptsize$\pm$0.005} & 0.707{\scriptsize$\pm$0.003} & 0.710{\scriptsize$\pm$0.001} \\
DALECT-0 & 0.493{\scriptsize$\pm$0.021} & 0.590{\scriptsize$\pm$0.035} & 0.616{\scriptsize$\pm$0.027} & 0.667{\scriptsize$\pm$0.010} & 0.693{\scriptsize$\pm$0.005} & 0.699{\scriptsize$\pm$0.006} & 0.704{\scriptsize$\pm$0.002} & 0.707{\scriptsize$\pm$0.001} \\
DALECT-1s & 0.503{\scriptsize$\pm$0.031} & 0.566{\scriptsize$\pm$0.018} & 0.592{\scriptsize$\pm$0.030} & 0.635{\scriptsize$\pm$0.036} & 0.672{\scriptsize$\pm$0.015} & 0.687{\scriptsize$\pm$0.005} & 0.697{\scriptsize$\pm$0.002} & 0.706{\scriptsize$\pm$0.002} \\
VideoMAE-B & 0.537{\scriptsize$\pm$0.039} & 0.566{\scriptsize$\pm$0.021} & 0.573{\scriptsize$\pm$0.012} & 0.593{\scriptsize$\pm$0.009} & 0.622{\scriptsize$\pm$0.010} & 0.666{\scriptsize$\pm$0.010} & 0.682{\scriptsize$\pm$0.004} & 0.693{\scriptsize$\pm$0.001} \\
DINOv2 2D & 0.523{\scriptsize$\pm$0.018} & 0.626{\scriptsize$\pm$0.012} & 0.645{\scriptsize$\pm$0.018} & 0.671{\scriptsize$\pm$0.011} & 0.692{\scriptsize$\pm$0.007} & 0.702{\scriptsize$\pm$0.002} & 0.707{\scriptsize$\pm$0.002} & 0.712{\scriptsize$\pm$0.001} \\
\midrule
\multicolumn{9}{l}{\emph{FOSCTTM, same map}}\\
\midrule
Image encoder & 0$\downarrow$ & 25$\downarrow$ & 50$\downarrow$ & 100$\downarrow$ & 200$\downarrow$ & 400$\downarrow$ & 800$\downarrow$ & 1,600$\downarrow$ \\
\midrule
VoxelFM & 0.510{\scriptsize$\pm$0.024} & 0.368{\scriptsize$\pm$0.022} & 0.326{\scriptsize$\pm$0.006} & 0.297{\scriptsize$\pm$0.007} & 0.275{\scriptsize$\pm$0.006} & 0.258{\scriptsize$\pm$0.004} & 0.246{\scriptsize$\pm$0.002} & 0.236{\scriptsize$\pm$0.003} \\
VoxelFM patch & 0.504{\scriptsize$\pm$0.014} & 0.396{\scriptsize$\pm$0.021} & 0.347{\scriptsize$\pm$0.014} & 0.314{\scriptsize$\pm$0.007} & 0.287{\scriptsize$\pm$0.008} & 0.272{\scriptsize$\pm$0.004} & 0.254{\scriptsize$\pm$0.001} & 0.242{\scriptsize$\pm$0.002} \\
CT-FM & 0.512{\scriptsize$\pm$0.009} & 0.467{\scriptsize$\pm$0.019} & 0.441{\scriptsize$\pm$0.013} & 0.418{\scriptsize$\pm$0.021} & 0.384{\scriptsize$\pm$0.016} & 0.354{\scriptsize$\pm$0.004} & 0.332{\scriptsize$\pm$0.002} & 0.309{\scriptsize$\pm$0.001} \\
V-JEPA 2-L & 0.448{\scriptsize$\pm$0.006} & 0.427{\scriptsize$\pm$0.015} & 0.402{\scriptsize$\pm$0.006} & 0.377{\scriptsize$\pm$0.014} & 0.347{\scriptsize$\pm$0.011} & 0.329{\scriptsize$\pm$0.004} & 0.306{\scriptsize$\pm$0.002} & 0.293{\scriptsize$\pm$0.002} \\
V-JEPA 2-H & 0.441{\scriptsize$\pm$0.007} & 0.402{\scriptsize$\pm$0.010} & 0.384{\scriptsize$\pm$0.006} & 0.368{\scriptsize$\pm$0.008} & 0.347{\scriptsize$\pm$0.007} & 0.322{\scriptsize$\pm$0.006} & 0.300{\scriptsize$\pm$0.004} & 0.285{\scriptsize$\pm$0.002} \\
V-JEPA 2-g & 0.436{\scriptsize$\pm$0.008} & 0.400{\scriptsize$\pm$0.007} & 0.381{\scriptsize$\pm$0.009} & 0.365{\scriptsize$\pm$0.009} & 0.345{\scriptsize$\pm$0.003} & 0.324{\scriptsize$\pm$0.007} & 0.299{\scriptsize$\pm$0.003} & 0.286{\scriptsize$\pm$0.002} \\
Wan VAE & 0.478{\scriptsize$\pm$0.018} & 0.462{\scriptsize$\pm$0.005} & 0.443{\scriptsize$\pm$0.006} & 0.421{\scriptsize$\pm$0.019} & 0.383{\scriptsize$\pm$0.010} & 0.350{\scriptsize$\pm$0.003} & 0.331{\scriptsize$\pm$0.003} & 0.317{\scriptsize$\pm$0.001} \\
Wan DiT & 0.512{\scriptsize$\pm$0.035} & 0.459{\scriptsize$\pm$0.010} & 0.447{\scriptsize$\pm$0.009} & 0.412{\scriptsize$\pm$0.027} & 0.369{\scriptsize$\pm$0.005} & 0.340{\scriptsize$\pm$0.010} & 0.316{\scriptsize$\pm$0.002} & 0.299{\scriptsize$\pm$0.001} \\
LTX VAE & 0.529{\scriptsize$\pm$0.001} & 0.469{\scriptsize$\pm$0.005} & 0.470{\scriptsize$\pm$0.019} & 0.454{\scriptsize$\pm$0.002} & 0.425{\scriptsize$\pm$0.015} & 0.406{\scriptsize$\pm$0.012} & 0.394{\scriptsize$\pm$0.005} & 0.375{\scriptsize$\pm$0.005} \\
DINOv3 2D & 0.516{\scriptsize$\pm$0.004} & 0.406{\scriptsize$\pm$0.013} & 0.373{\scriptsize$\pm$0.018} & 0.347{\scriptsize$\pm$0.014} & 0.320{\scriptsize$\pm$0.007} & 0.306{\scriptsize$\pm$0.007} & 0.288{\scriptsize$\pm$0.002} & 0.277{\scriptsize$\pm$0.002} \\
DINOv3 2.5D & 0.502{\scriptsize$\pm$0.015} & 0.415{\scriptsize$\pm$0.019} & 0.381{\scriptsize$\pm$0.019} & 0.358{\scriptsize$\pm$0.014} & 0.324{\scriptsize$\pm$0.006} & 0.309{\scriptsize$\pm$0.004} & 0.293{\scriptsize$\pm$0.002} & 0.281{\scriptsize$\pm$0.001} \\
DALECT-0 & 0.514{\scriptsize$\pm$0.015} & 0.437{\scriptsize$\pm$0.014} & 0.390{\scriptsize$\pm$0.012} & 0.348{\scriptsize$\pm$0.008} & 0.322{\scriptsize$\pm$0.007} & 0.308{\scriptsize$\pm$0.006} & 0.292{\scriptsize$\pm$0.003} & 0.280{\scriptsize$\pm$0.001} \\
DALECT-1s & 0.492{\scriptsize$\pm$0.020} & 0.449{\scriptsize$\pm$0.020} & 0.414{\scriptsize$\pm$0.015} & 0.375{\scriptsize$\pm$0.023} & 0.342{\scriptsize$\pm$0.019} & 0.323{\scriptsize$\pm$0.007} & 0.303{\scriptsize$\pm$0.004} & 0.287{\scriptsize$\pm$0.003} \\
VideoMAE-B & 0.486{\scriptsize$\pm$0.026} & 0.446{\scriptsize$\pm$0.007} & 0.429{\scriptsize$\pm$0.006} & 0.412{\scriptsize$\pm$0.007} & 0.382{\scriptsize$\pm$0.005} & 0.346{\scriptsize$\pm$0.007} & 0.327{\scriptsize$\pm$0.003} & 0.311{\scriptsize$\pm$0.001} \\
DINOv2 2D & 0.495{\scriptsize$\pm$0.008} & 0.406{\scriptsize$\pm$0.011} & 0.376{\scriptsize$\pm$0.019} & 0.353{\scriptsize$\pm$0.009} & 0.323{\scriptsize$\pm$0.006} & 0.309{\scriptsize$\pm$0.002} & 0.292{\scriptsize$\pm$0.002} & 0.280{\scriptsize$\pm$0.001} \\
\bottomrule
\end{longtable}}

{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}lllccc@{}}
\caption{Each row is one encoder--text combination with no paired training: $\eta$ is the share of image variance in the shared directions, and unscaled FOSCTTM is the mean over seeds $\pm$ the sample standard deviation. The $\times 8$ column is that FOSCTTM after scaling the directions eight-fold, with oracle signs where the oracle run exists and GW signs (no pairs) otherwise. A dash means that no run exists for the combination.}\label{tab:supp_locate_cells}\\
\toprule
Dataset & Image encoder & Text model & $\eta$ & unscaled FOSCTTM$\downarrow$ & $\times 8$ FOSCTTM$\downarrow$ \\
\midrule
COCO & DINOv2 & MPNet & 0.277 & 0.463{\scriptsize$\pm$0.091} & -- \\
COCO & DINOv2 & Qwen3.5-4B (middle layer) & 0.195 & 0.475{\scriptsize$\pm$0.035} & -- \\
COCO & DINOv2 mean & MPNet & 0.451 & 0.293{\scriptsize$\pm$0.029} & -- \\
COCO & DINOv2 mean & Qwen3.5-4B (middle layer) & 0.371 & -- & -- \\
COCO & DINOv3 & MPNet & 0.266 & -- & -- \\
COCO & DINOv3 & Qwen3.5-4B (middle layer) & 0.188 & 0.475{\scriptsize$\pm$0.020} & -- \\
Flickr30k & DINOv2 & MPNet & 0.203{\scriptsize$\pm$0.000} & 0.510{\scriptsize$\pm$0.039} & 0.149{\scriptsize$\pm$0.016} \\
Flickr30k & DINOv2 & Qwen3.5-4B (middle layer) & 0.151{\scriptsize$\pm$0.000} & 0.463{\scriptsize$\pm$0.043} & 0.300{\scriptsize$\pm$0.085} \\
Flickr30k & DINOv2 mean & MPNet & 0.382{\scriptsize$\pm$0.000} & 0.498{\scriptsize$\pm$0.017} & 0.067{\scriptsize$\pm$0.034} \\
Flickr30k & DINOv2 mean & Qwen3.5-4B (middle layer) & 0.318{\scriptsize$\pm$0.000} & 0.508{\scriptsize$\pm$0.050} & 0.354{\scriptsize$\pm$0.003} \\
Flickr30k & DINOv3 & MPNet & 0.218{\scriptsize$\pm$0.000} & 0.483{\scriptsize$\pm$0.022} & 0.239{\scriptsize$\pm$0.043} \\
Flickr30k & DINOv3 & Qwen3.5-4B (middle layer) & 0.163{\scriptsize$\pm$0.000} & 0.482{\scriptsize$\pm$0.006} & 0.261{\scriptsize$\pm$0.047} \\
IU X-ray & DINOv2 & MPNet & 0.018{\scriptsize$\pm$0.000} & 0.457{\scriptsize$\pm$0.010} & 0.376{\scriptsize$\pm$0.014} \\
IU X-ray & DINOv2 & Qwen3.5-4B (middle layer) & 0.026{\scriptsize$\pm$0.000} & 0.518{\scriptsize$\pm$0.027} & 0.381{\scriptsize$\pm$0.029} \\
IU X-ray & DINOv2 mean & MPNet & 0.018{\scriptsize$\pm$0.000} & 0.473{\scriptsize$\pm$0.010} & 0.447{\scriptsize$\pm$0.019} \\
IU X-ray & DINOv2 mean & Qwen3.5-4B (middle layer) & 0.024{\scriptsize$\pm$0.000} & 0.520{\scriptsize$\pm$0.010} & 0.422{\scriptsize$\pm$0.039} \\
IU X-ray & RAD-DINO & MPNet & 0.033{\scriptsize$\pm$0.000} & 0.450{\scriptsize$\pm$0.013} & 0.332{\scriptsize$\pm$0.014} \\
IU X-ray & RAD-DINO & Qwen3.5-4B (middle layer) & 0.035{\scriptsize$\pm$0.000} & 0.546{\scriptsize$\pm$0.006} & 0.400{\scriptsize$\pm$0.037} \\
Clotho audio & AST & MPNet & 0.280{\scriptsize$\pm$0.000} & 0.280{\scriptsize$\pm$0.007} & 0.065{\scriptsize$\pm$0.001} \\
Clotho audio & AST & Qwen3.5-4B (middle layer) & 0.235{\scriptsize$\pm$0.000} & 0.476{\scriptsize$\pm$0.023} & 0.147{\scriptsize$\pm$0.053} \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}lllccc@{}}
\toprule
Dataset & Image encoder & Text model & $\eta$ & unscaled FOSCTTM$\downarrow$ & $\times 8$ FOSCTTM$\downarrow$ \\
\midrule
Clotho audio & Dasheng & MPNet & 0.093{\scriptsize$\pm$0.000} & 0.530{\scriptsize$\pm$0.014} & 0.237{\scriptsize$\pm$0.093} \\
Clotho audio & Dasheng & Qwen3.5-4B (middle layer) & 0.091{\scriptsize$\pm$0.000} & 0.518{\scriptsize$\pm$0.029} & 0.332{\scriptsize$\pm$0.013} \\
Clotho audio & EAT & MPNet & 0.054{\scriptsize$\pm$0.000} & 0.504{\scriptsize$\pm$0.035} & 0.375{\scriptsize$\pm$0.021} \\
Clotho audio & EAT & Qwen3.5-4B (middle layer) & 0.049{\scriptsize$\pm$0.000} & 0.485{\scriptsize$\pm$0.018} & 0.390{\scriptsize$\pm$0.029} \\
Clotho audio & EAT mean & MPNet & 0.098{\scriptsize$\pm$0.000} & 0.512{\scriptsize$\pm$0.022} & 0.329{\scriptsize$\pm$0.031} \\
Clotho audio & EAT mean & Qwen3.5-4B (middle layer) & 0.104{\scriptsize$\pm$0.000} & 0.525{\scriptsize$\pm$0.025} & 0.329{\scriptsize$\pm$0.021} \\
CT-RATE 3D CT & CT-FM & MPNet & 0.013 & 0.485{\scriptsize$\pm$0.015} & -- \\
CT-RATE 3D CT & CT-FM & Qwen3.5-4B (middle layer) & 0.011 & 0.503{\scriptsize$\pm$0.007} & -- \\
CT-RATE 3D CT & CT-FM & CXR-BERT (middle layer) & -- & 0.515{\scriptsize$\pm$0.007} & -- \\
CT-RATE 3D CT & CT-FM & Gemma 4 31B (middle layer) & -- & 0.507{\scriptsize$\pm$0.013} & -- \\
CT-RATE 3D CT & CT-FM & Granite 4.2 8B (middle layer) & -- & 0.494{\scriptsize$\pm$0.011} & -- \\
CT-RATE 3D CT & CT-FM & MedGemma 1.5 4B (middle layer) & -- & 0.507{\scriptsize$\pm$0.004} & -- \\
CT-RATE 3D CT & CT-FM & Ministral 3 14B (middle layer) & -- & 0.511{\scriptsize$\pm$0.001} & -- \\
CT-RATE 3D CT & CT-FM & OLMo 3.1 32B (middle layer) & -- & 0.501{\scriptsize$\pm$0.012} & -- \\
CT-RATE 3D CT & CT-FM & Qwen3-VL-Emb. 8B (middle layer) & -- & 0.502{\scriptsize$\pm$0.021} & -- \\
CT-RATE 3D CT & DALECT-0 & MPNet & 0.027 & 0.486{\scriptsize$\pm$0.006} & -- \\
CT-RATE 3D CT & DALECT-0 & Qwen3.5-4B (middle layer) & 0.030 & 0.504{\scriptsize$\pm$0.012} & -- \\
CT-RATE 3D CT & DALECT-1s & MPNet & 0.015 & 0.506{\scriptsize$\pm$0.005} & -- \\
CT-RATE 3D CT & DALECT-1s & Qwen3.5-4B (middle layer) & 0.019 & 0.479{\scriptsize$\pm$0.003} & -- \\
CT-RATE 3D CT & DINOv2 2D & MPNet & 0.041 & 0.492{\scriptsize$\pm$0.005} & -- \\
CT-RATE 3D CT & DINOv2 2D & Qwen3.5-4B (middle layer) & 0.044 & 0.511{\scriptsize$\pm$0.008} & 0.322{\scriptsize$\pm$0.019} \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}lllccc@{}}
\toprule
Dataset & Image encoder & Text model & $\eta$ & unscaled FOSCTTM$\downarrow$ & $\times 8$ FOSCTTM$\downarrow$ \\
\midrule
CT-RATE 3D CT & DINOv3 2.5D & MPNet & 0.047 & 0.503{\scriptsize$\pm$0.015} & -- \\
CT-RATE 3D CT & DINOv3 2.5D & Qwen3.5-4B (middle layer) & 0.062 & 0.497{\scriptsize$\pm$0.005} & -- \\
CT-RATE 3D CT & DINOv3 2D & MPNet & 0.054 & 0.488{\scriptsize$\pm$0.012} & -- \\
CT-RATE 3D CT & DINOv3 2D & Qwen3.5-4B (middle layer) & 0.068 & 0.509{\scriptsize$\pm$0.022} & -- \\
CT-RATE 3D CT & LTX VAE & MPNet & 0.005 & 0.492{\scriptsize$\pm$0.016} & -- \\
CT-RATE 3D CT & LTX VAE & Qwen3.5-4B (middle layer) & 0.007 & 0.510{\scriptsize$\pm$0.024} & -- \\
CT-RATE 3D CT & VideoMAE-B & MPNet & 0.017 & 0.500{\scriptsize$\pm$0.005} & -- \\
CT-RATE 3D CT & VideoMAE-B & Qwen3.5-4B (middle layer) & 0.019 & 0.473{\scriptsize$\pm$0.005} & -- \\
CT-RATE 3D CT & V-JEPA 2-g & MPNet & 0.029 & 0.503{\scriptsize$\pm$0.010} & -- \\
CT-RATE 3D CT & V-JEPA 2-g & Qwen3.5-4B (middle layer) & 0.034 & 0.440{\scriptsize$\pm$0.006} & -- \\
CT-RATE 3D CT & V-JEPA 2-H & MPNet & 0.028 & 0.495{\scriptsize$\pm$0.007} & -- \\
CT-RATE 3D CT & V-JEPA 2-H & Qwen3.5-4B (middle layer) & 0.034 & 0.445{\scriptsize$\pm$0.008} & -- \\
CT-RATE 3D CT & V-JEPA 2-L & MPNet & 0.022 & 0.474{\scriptsize$\pm$0.004} & -- \\
CT-RATE 3D CT & V-JEPA 2-L & Qwen3.5-4B (middle layer) & 0.028 & 0.448{\scriptsize$\pm$0.007} & -- \\
CT-RATE 3D CT & V-JEPA 2-L & CXR-BERT (middle layer) & -- & 0.453{\scriptsize$\pm$0.009} & -- \\
CT-RATE 3D CT & V-JEPA 2-L & Gemma 4 31B (middle layer) & -- & 0.452{\scriptsize$\pm$0.005} & -- \\
CT-RATE 3D CT & V-JEPA 2-L & Granite 4.2 8B (middle layer) & -- & 0.447{\scriptsize$\pm$0.005} & -- \\
CT-RATE 3D CT & V-JEPA 2-L & MedGemma 1.5 4B (middle layer) & -- & 0.459{\scriptsize$\pm$0.003} & -- \\
CT-RATE 3D CT & VoxelFM & MPNet & 0.085 & 0.479{\scriptsize$\pm$0.009} & -- \\
CT-RATE 3D CT & VoxelFM & Qwen3.5-4B (middle layer) & 0.105 & 0.519{\scriptsize$\pm$0.004} & -- \\
CT-RATE 3D CT & VoxelFM & CXR-BERT (middle layer) & -- & 0.486{\scriptsize$\pm$0.008} & -- \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}lllccc@{}}
\toprule
Dataset & Image encoder & Text model & $\eta$ & unscaled FOSCTTM$\downarrow$ & $\times 8$ FOSCTTM$\downarrow$ \\
\midrule
CT-RATE 3D CT & VoxelFM & Gemma 4 31B (middle layer) & -- & 0.468{\scriptsize$\pm$0.007} & -- \\
CT-RATE 3D CT & VoxelFM & Granite 4.2 8B (middle layer) & -- & 0.518{\scriptsize$\pm$0.025} & -- \\
CT-RATE 3D CT & VoxelFM & MedGemma 1.5 4B (middle layer) & -- & 0.501{\scriptsize$\pm$0.014} & -- \\
CT-RATE 3D CT & VoxelFM & Ministral 3 14B (middle layer) & -- & 0.503{\scriptsize$\pm$0.012} & -- \\
CT-RATE 3D CT & VoxelFM & OLMo 3.1 32B (middle layer) & -- & 0.509{\scriptsize$\pm$0.004} & -- \\
CT-RATE 3D CT & VoxelFM & Qwen3-VL-Emb. 8B (middle layer) & -- & 0.453{\scriptsize$\pm$0.010} & -- \\
CT-RATE 3D CT & VoxelFM block 11 & Qwen3.5-9B (middle layer) & 0.083 & 0.490{\scriptsize$\pm$0.010} & 0.322{\scriptsize$\pm$0.018} \\
CT-RATE 3D CT & VoxelFM patch & MPNet & 0.042 & 0.484{\scriptsize$\pm$0.012} & -- \\
CT-RATE 3D CT & VoxelFM patch & Qwen3.5-4B (middle layer) & 0.053 & 0.498{\scriptsize$\pm$0.010} & 0.302{\scriptsize$\pm$0.016} \\
CT-RATE 3D CT & VoxelFM patch & CXR-BERT (middle layer) & -- & 0.468{\scriptsize$\pm$0.008} & -- \\
CT-RATE 3D CT & VoxelFM patch & Gemma 4 31B (middle layer) & -- & 0.490{\scriptsize$\pm$0.036} & -- \\
CT-RATE 3D CT & VoxelFM patch & Granite 4.2 8B (middle layer) & -- & 0.519{\scriptsize$\pm$0.022} & -- \\
CT-RATE 3D CT & VoxelFM patch & MedGemma 1.5 4B (middle layer) & -- & 0.486{\scriptsize$\pm$0.001} & -- \\
CT-RATE 3D CT & VoxelFM patch & Ministral 3 14B (middle layer) & -- & 0.488{\scriptsize$\pm$0.011} & -- \\
CT-RATE 3D CT & VoxelFM patch & OLMo 3.1 32B (middle layer) & -- & 0.502{\scriptsize$\pm$0.005} & -- \\
CT-RATE 3D CT & VoxelFM patch & Qwen3-VL-Emb. 8B (middle layer) & -- & 0.475{\scriptsize$\pm$0.026} & -- \\
CT-RATE 3D CT & Wan DiT & MPNet & 0.007 & 0.488{\scriptsize$\pm$0.011} & -- \\
CT-RATE 3D CT & Wan DiT & Qwen3.5-4B (middle layer) & 0.010 & 0.475{\scriptsize$\pm$0.006} & -- \\
CT-RATE 3D CT & Wan VAE & MPNet & 0.013 & 0.493{\scriptsize$\pm$0.007} & -- \\
CT-RATE 3D CT & Wan VAE & Qwen3.5-4B (middle layer) & 0.018 & 0.536{\scriptsize$\pm$0.004} & -- \\
COCO & DINOv2 ViT-B/14 (mean) & MPNet & -- & 0.012{\scriptsize$\pm$0.004} & -- \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}llcccccc@{}}
\caption{Each row is one seed of one encoder--text combination. FOSCTTM and prompt AUROC are given before the sign selection and after it. The selection evaluates all $2^{10}$ sign patterns of the top ten directions with the Gromov--Wasserstein loss and uses no pairs; flipped is the number of the ten signs it changes (0 keeps the original signs). The upper block is COCO without scaling, where the zero-pair map works on some combinations; the lower block is CT-RATE after the eight-fold scaling of the shared directions.}\label{tab:coco_signs}\\
\toprule
Image encoder & Text model & seed & \multicolumn{2}{c}{FOSCTTM$\downarrow$} & \multicolumn{2}{c}{prompt AUROC$\uparrow$} & flipped \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
 & & & before & after & before & after & \\
\midrule
\multicolumn{8}{l}{\emph{COCO, no scaling}}\\
\midrule
DINOv2 class token & MPNet & 734796314 & 0.478 & 0.478 & 0.453 & 0.453 & 0 \\
DINOv2 class token & MPNet & 576165995 & 0.561 & 0.563 & 0.448 & 0.448 & 0 \\
DINOv2 class token & MPNet & 2197670066 & 0.309 & 0.310 & 0.589 & 0.589 & 0 \\
DINOv2 class token & Qwen3.5-4B & 734796314 & 0.417 & 0.418 & 0.477 & 0.477 & 0 \\
DINOv2 class token & Qwen3.5-4B & 576165995 & 0.427 & 0.429 & 0.462 & 0.462 & 0 \\
DINOv2 class token & Qwen3.5-4B & 2197670066 & 0.440 & 0.441 & 0.473 & 0.473 & 0 \\
DINOv2 token mean & MPNet & 734796314 & 0.286 & 0.286 & 0.602 & 0.602 & 0 \\
DINOv2 token mean & MPNet & 576165995 & 0.324 & 0.325 & 0.587 & 0.587 & 0 \\
DINOv2 token mean & MPNet & 2197670066 & 0.268 & 0.269 & 0.632 & 0.632 & 0 \\
DINOv2 token mean & Qwen3.5-4B & 734796314 & 0.627 & 0.624 & 0.580 & 0.579 & 1 \\
DINOv2 token mean & Qwen3.5-4B & 576165995 & 0.592 & 0.591 & 0.585 & 0.582 & 1 \\
DINOv2 token mean & Qwen3.5-4B & 2197670066 & 0.561 & 0.555 & 0.573 & 0.573 & 0 \\
DINOv3 class token & Qwen3.5-4B & 734796314 & 0.436 & 0.437 & 0.459 & 0.459 & 0 \\
DINOv3 class token & Qwen3.5-4B & 576165995 & 0.451 & 0.451 & 0.476 & 0.476 & 0 \\
DINOv3 class token & Qwen3.5-4B & 2197670066 & 0.490 & 0.490 & 0.483 & 0.483 & 0 \\
\midrule
\multicolumn{8}{l}{\emph{CT-RATE, shared directions scaled eight-fold}}\\
\midrule
VoxelFM block 11 & Qwen3.5-9B & 734796314 & 0.655 & 0.343 & 0.358 & 0.702 & 3 \\
VoxelFM block 11 & Qwen3.5-9B & 576165995 & 0.647 & 0.311 & 0.363 & 0.687 & 2 \\
VoxelFM block 11 & Qwen3.5-9B & 2197670066 & 0.667 & 0.312 & 0.327 & 0.694 & 4 \\
VoxelFM patch & Qwen3.5-4B & 734796314 & 0.312 & 0.310 & 0.677 & 0.670 & 3 \\
VoxelFM patch & Qwen3.5-4B & 576165995 & 0.285 & 0.284 & 0.679 & 0.679 & 0 \\
VoxelFM patch & Qwen3.5-4B & 2197670066 & 0.629 & 0.312 & 0.285 & 0.700 & 4 \\
DINOv2 2D & Qwen3.5-4B & 734796314 & 0.327 & 0.324 & 0.696 & 0.696 & 0 \\
DINOv2 2D & Qwen3.5-4B & 576165995 & 0.344 & 0.340 & 0.700 & 0.700 & 0 \\
DINOv2 2D & Qwen3.5-4B & 2197670066 & 0.303 & 0.303 & 0.695 & 0.695 & 0 \\
\bottomrule
\end{longtable}}

{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}rlcccccccc@{}}
\caption{Each CT entry is the weighted F1 or the accuracy at the corner of the receiver operating characteristic (ROC), mean over the 18 findings, for one pair count, one scoring method, and one evaluation subset (VoxelFM block 11 with Qwen3.5-9B, middle layer). Each CheXpert entry is the Matthews correlation coefficient (MCC), positive-class F1, or accuracy (top, with its bootstrap interval) or one finding's MCC, at the validation-set threshold (RAD-DINO with Qwen3.5-4B, middle layer; five seeds, one seed for the row with all pairs).}\label{tab:supp_thresh}\\
\toprule
\multicolumn{10}{l}{\emph{CT-RATE, ROC-corner threshold}}\\
\midrule
$n$ & scoring method & \multicolumn{2}{c}{all (3039)} & \multicolumn{2}{c}{chest (3002)} & \multicolumn{2}{c}{study (1564)} & \multicolumn{2}{c}{patient $a_1$ (1293)} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
 &  & F1$\uparrow$ & Accuracy$\uparrow$ & F1$\uparrow$ & Accuracy$\uparrow$ & F1$\uparrow$ & Accuracy$\uparrow$ & F1$\uparrow$ & Accuracy$\uparrow$ \\
\midrule
50 & prompt & 0.671 & 0.625 & 0.673 & 0.626 & 0.672 & 0.626 & 0.681 & 0.631 \\
50 & classifier & 0.685 & 0.641 & 0.685 & 0.642 & 0.682 & 0.637 & 0.690 & 0.643 \\
100 & prompt & 0.691 & 0.648 & 0.693 & 0.651 & 0.693 & 0.650 & 0.704 & 0.659 \\
100 & classifier & 0.707 & 0.667 & 0.709 & 0.670 & 0.713 & 0.673 & 0.719 & 0.677 \\
200 & prompt & 0.700 & 0.659 & 0.703 & 0.663 & 0.702 & 0.661 & 0.714 & 0.672 \\
200 & classifier & 0.725 & 0.688 & 0.726 & 0.690 & 0.730 & 0.694 & 0.741 & 0.703 \\
400 & prompt & 0.701 & 0.659 & 0.702 & 0.661 & 0.709 & 0.669 & 0.720 & 0.678 \\
400 & classifier & 0.747 & 0.715 & 0.750 & 0.718 & 0.753 & 0.721 & 0.762 & 0.730 \\
1,600 & prompt & 0.712 & 0.674 & 0.714 & 0.676 & 0.716 & 0.678 & 0.728 & 0.688 \\
1,600 & classifier & 0.766 & 0.736 & 0.769 & 0.740 & 0.773 & 0.745 & 0.783 & 0.754 \\
5,994 & prompt & 0.718 & 0.681 & 0.718 & 0.680 & 0.721 & 0.684 & 0.738 & 0.701 \\
5,994 & classifier & 0.775 & 0.748 & 0.777 & 0.750 & 0.783 & 0.756 & 0.796 & 0.770 \\
CT-CLIP & CT-CLIP & 0.707 & 0.668 & 0.707 & 0.667 & 0.710 & 0.670 & 0.718 & 0.677 \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}llccc@{}}
\toprule
\multicolumn{5}{l}{\emph{CheXpert, threshold fit on the validation set}}\\
\midrule
$n$ & scoring method & MCC$\uparrow$ & F1$\uparrow$ & Accuracy$\uparrow$ \\
\midrule
50 & prompt & 0.149{\scriptsize[0.123,\,0.174]} & 0.319{\scriptsize[0.293,\,0.343]} & 0.602{\scriptsize[0.588,\,0.616]} \\
50 & classifier & 0.150{\scriptsize[0.129,\,0.170]} & 0.265{\scriptsize[0.242,\,0.284]} & 0.695{\scriptsize[0.682,\,0.710]} \\
100 & prompt & 0.206{\scriptsize[0.178,\,0.233]} & 0.386{\scriptsize[0.355,\,0.412]} & 0.618{\scriptsize[0.602,\,0.635]} \\
100 & classifier & 0.191{\scriptsize[0.169,\,0.213]} & 0.344{\scriptsize[0.319,\,0.365]} & 0.691{\scriptsize[0.680,\,0.703]} \\
200 & prompt & 0.243{\scriptsize[0.211,\,0.277]} & 0.406{\scriptsize[0.374,\,0.434]} & 0.636{\scriptsize[0.616,\,0.657]} \\
200 & classifier & 0.247{\scriptsize[0.221,\,0.271]} & 0.390{\scriptsize[0.360,\,0.414]} & 0.693{\scriptsize[0.680,\,0.706]} \\
400 & prompt & 0.272{\scriptsize[0.239,\,0.307]} & 0.433{\scriptsize[0.401,\,0.460]} & 0.641{\scriptsize[0.618,\,0.663]} \\
400 & classifier & 0.293{\scriptsize[0.264,\,0.320]} & 0.418{\scriptsize[0.388,\,0.443]} & 0.705{\scriptsize[0.691,\,0.719]} \\
1,600 & prompt & 0.328{\scriptsize[0.290,\,0.366]} & 0.467{\scriptsize[0.434,\,0.497]} & 0.693{\scriptsize[0.669,\,0.716]} \\
1,600 & classifier & 0.371{\scriptsize[0.339,\,0.399]} & 0.478{\scriptsize[0.446,\,0.504]} & 0.734{\scriptsize[0.716,\,0.751]} \\
all (19,858) & prompt & 0.346{\scriptsize[0.305,\,0.389]} & 0.481{\scriptsize[0.444,\,0.512]} & 0.699{\scriptsize[0.674,\,0.726]} \\
all (19,858) & classifier & 0.431{\scriptsize[0.400,\,0.464]} & 0.513{\scriptsize[0.483,\,0.542]} & 0.743{\scriptsize[0.724,\,0.763]} \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}llccccc@{}}
\toprule
\multicolumn{7}{l}{\emph{CheXpert, per-finding MCC}}\\
\midrule
$n$ & scoring method & Atelectasis$\uparrow$ & Cardiomegaly$\uparrow$ & Consolidation$\uparrow$ & Edema$\uparrow$ & \shortstack{Pleural\\Effusion}$\uparrow$ \\
\midrule
50 & prompt & 0.180 & 0.078 & 0.120 & 0.177 & 0.190 \\
50 & classifier & 0.067 & 0.157 & 0.069 & 0.176 & 0.282 \\
100 & prompt & 0.251 & 0.185 & 0.141 & 0.221 & 0.232 \\
100 & classifier & 0.084 & 0.201 & 0.112 & 0.198 & 0.359 \\
200 & prompt & 0.300 & 0.212 & 0.153 & 0.270 & 0.280 \\
200 & classifier & 0.114 & 0.285 & 0.183 & 0.280 & 0.372 \\
400 & prompt & 0.355 & 0.248 & 0.173 & 0.266 & 0.318 \\
400 & classifier & 0.158 & 0.365 & 0.180 & 0.330 & 0.431 \\
1,600 & prompt & 0.435 & 0.294 & 0.196 & 0.342 & 0.375 \\
1,600 & classifier & 0.266 & 0.399 & 0.256 & 0.416 & 0.516 \\
all (19,858) & prompt & 0.387 & 0.289 & 0.244 & 0.420 & 0.392 \\
all (19,858) & classifier & 0.394 & 0.431 & 0.254 & 0.458 & 0.617 \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}lcccccccc@{}}
\caption{Each entry is the mean over five seeds $\pm$ the sample standard deviation for one VoxelFM block and one pair count. The text model is Qwen3.5-4B (middle layer). At 0 pairs the map is the zero-pair aligner, and for more pairs it is ridge regression. The row blocks are prompt AUROC, FOSCTTM, and AUROC after removing the axis common to all findings.}\label{tab:supp_encdepth}\\
\toprule
\multicolumn{9}{l}{\emph{Prompt AUROC}}\\
\midrule
Block & 0$\uparrow$ & 25$\uparrow$ & 50$\uparrow$ & 100$\uparrow$ & 200$\uparrow$ & 400$\uparrow$ & 800$\uparrow$ & 1,600$\uparrow$ \\
\midrule
2 & 0.481{\scriptsize$\pm$0.004} & 0.510{\scriptsize$\pm$0.015} & 0.518{\scriptsize$\pm$0.011} & 0.528{\scriptsize$\pm$0.011} & 0.544{\scriptsize$\pm$0.020} & 0.616{\scriptsize$\pm$0.012} & 0.638{\scriptsize$\pm$0.005} & 0.666{\scriptsize$\pm$0.002} \\
4 & 0.486{\scriptsize$\pm$0.009} & 0.517{\scriptsize$\pm$0.024} & 0.526{\scriptsize$\pm$0.010} & 0.547{\scriptsize$\pm$0.040} & 0.633{\scriptsize$\pm$0.045} & 0.670{\scriptsize$\pm$0.008} & 0.692{\scriptsize$\pm$0.003} & 0.697{\scriptsize$\pm$0.001} \\
6 & 0.490{\scriptsize$\pm$0.021} & 0.566{\scriptsize$\pm$0.039} & 0.579{\scriptsize$\pm$0.026} & 0.620{\scriptsize$\pm$0.030} & 0.679{\scriptsize$\pm$0.009} & 0.687{\scriptsize$\pm$0.006} & 0.699{\scriptsize$\pm$0.001} & 0.705{\scriptsize$\pm$0.001} \\
8 & 0.501{\scriptsize$\pm$0.015} & 0.603{\scriptsize$\pm$0.036} & 0.616{\scriptsize$\pm$0.026} & 0.675{\scriptsize$\pm$0.008} & 0.697{\scriptsize$\pm$0.004} & 0.705{\scriptsize$\pm$0.005} & 0.710{\scriptsize$\pm$0.003} & 0.718{\scriptsize$\pm$0.001} \\
10 & 0.506{\scriptsize$\pm$0.020} & 0.647{\scriptsize$\pm$0.029} & 0.676{\scriptsize$\pm$0.009} & 0.703{\scriptsize$\pm$0.007} & 0.715{\scriptsize$\pm$0.002} & 0.717{\scriptsize$\pm$0.002} & 0.721{\scriptsize$\pm$0.003} & 0.723{\scriptsize$\pm$0.001} \\
11 & 0.520{\scriptsize$\pm$0.021} & 0.653{\scriptsize$\pm$0.032} & 0.683{\scriptsize$\pm$0.005} & 0.706{\scriptsize$\pm$0.007} & 0.717{\scriptsize$\pm$0.001} & 0.719{\scriptsize$\pm$0.002} & 0.722{\scriptsize$\pm$0.002} & 0.725{\scriptsize$\pm$0.000} \\
12 & 0.537{\scriptsize$\pm$0.016} & 0.668{\scriptsize$\pm$0.023} & 0.685{\scriptsize$\pm$0.002} & 0.707{\scriptsize$\pm$0.009} & 0.715{\scriptsize$\pm$0.003} & 0.718{\scriptsize$\pm$0.003} & 0.720{\scriptsize$\pm$0.002} & 0.721{\scriptsize$\pm$0.002} \\
\midrule
\multicolumn{9}{l}{\emph{FOSCTTM}}\\
\midrule
Block & 0$\downarrow$ & 25$\downarrow$ & 50$\downarrow$ & 100$\downarrow$ & 200$\downarrow$ & 400$\downarrow$ & 800$\downarrow$ & 1,600$\downarrow$ \\
\midrule
2 & 0.509{\scriptsize$\pm$0.014} & 0.482{\scriptsize$\pm$0.012} & 0.466{\scriptsize$\pm$0.008} & 0.461{\scriptsize$\pm$0.010} & 0.436{\scriptsize$\pm$0.014} & 0.379{\scriptsize$\pm$0.008} & 0.357{\scriptsize$\pm$0.007} & 0.333{\scriptsize$\pm$0.001} \\
4 & 0.508{\scriptsize$\pm$0.028} & 0.475{\scriptsize$\pm$0.014} & 0.458{\scriptsize$\pm$0.009} & 0.440{\scriptsize$\pm$0.032} & 0.376{\scriptsize$\pm$0.038} & 0.338{\scriptsize$\pm$0.006} & 0.309{\scriptsize$\pm$0.004} & 0.298{\scriptsize$\pm$0.001} \\
6 & 0.487{\scriptsize$\pm$0.022} & 0.458{\scriptsize$\pm$0.020} & 0.436{\scriptsize$\pm$0.015} & 0.396{\scriptsize$\pm$0.023} & 0.341{\scriptsize$\pm$0.012} & 0.323{\scriptsize$\pm$0.007} & 0.295{\scriptsize$\pm$0.003} & 0.276{\scriptsize$\pm$0.001} \\
8 & 0.499{\scriptsize$\pm$0.025} & 0.434{\scriptsize$\pm$0.019} & 0.395{\scriptsize$\pm$0.013} & 0.351{\scriptsize$\pm$0.010} & 0.316{\scriptsize$\pm$0.008} & 0.291{\scriptsize$\pm$0.005} & 0.272{\scriptsize$\pm$0.003} & 0.255{\scriptsize$\pm$0.001} \\
10 & 0.521{\scriptsize$\pm$0.021} & 0.390{\scriptsize$\pm$0.018} & 0.336{\scriptsize$\pm$0.009} & 0.304{\scriptsize$\pm$0.006} & 0.276{\scriptsize$\pm$0.006} & 0.259{\scriptsize$\pm$0.005} & 0.243{\scriptsize$\pm$0.002} & 0.234{\scriptsize$\pm$0.002} \\
11 & 0.518{\scriptsize$\pm$0.026} & 0.378{\scriptsize$\pm$0.020} & 0.327{\scriptsize$\pm$0.007} & 0.298{\scriptsize$\pm$0.007} & 0.271{\scriptsize$\pm$0.006} & 0.255{\scriptsize$\pm$0.004} & 0.240{\scriptsize$\pm$0.002} & 0.230{\scriptsize$\pm$0.002} \\
12 & 0.510{\scriptsize$\pm$0.024} & 0.368{\scriptsize$\pm$0.022} & 0.326{\scriptsize$\pm$0.006} & 0.297{\scriptsize$\pm$0.007} & 0.275{\scriptsize$\pm$0.006} & 0.258{\scriptsize$\pm$0.004} & 0.246{\scriptsize$\pm$0.002} & 0.236{\scriptsize$\pm$0.003} \\
\midrule
\multicolumn{9}{l}{\emph{AUROC after removing the axis common to all findings}}\\
\midrule
Block & 0$\uparrow$ & 25$\uparrow$ & 50$\uparrow$ & 100$\uparrow$ & 200$\uparrow$ & 400$\uparrow$ & 800$\uparrow$ & 1,600$\uparrow$ \\
\midrule
2 & 0.505{\scriptsize$\pm$0.005} & 0.499{\scriptsize$\pm$0.003} & 0.500{\scriptsize$\pm$0.008} & 0.504{\scriptsize$\pm$0.005} & 0.502{\scriptsize$\pm$0.006} & 0.517{\scriptsize$\pm$0.006} & 0.519{\scriptsize$\pm$0.005} & 0.519{\scriptsize$\pm$0.002} \\
4 & 0.503{\scriptsize$\pm$0.006} & 0.503{\scriptsize$\pm$0.004} & 0.505{\scriptsize$\pm$0.004} & 0.506{\scriptsize$\pm$0.007} & 0.509{\scriptsize$\pm$0.009} & 0.519{\scriptsize$\pm$0.008} & 0.523{\scriptsize$\pm$0.006} & 0.521{\scriptsize$\pm$0.001} \\
6 & 0.505{\scriptsize$\pm$0.008} & 0.516{\scriptsize$\pm$0.009} & 0.513{\scriptsize$\pm$0.007} & 0.514{\scriptsize$\pm$0.009} & 0.509{\scriptsize$\pm$0.011} & 0.516{\scriptsize$\pm$0.006} & 0.521{\scriptsize$\pm$0.007} & 0.521{\scriptsize$\pm$0.003} \\
8 & 0.492{\scriptsize$\pm$0.009} & 0.510{\scriptsize$\pm$0.008} & 0.512{\scriptsize$\pm$0.009} & 0.515{\scriptsize$\pm$0.003} & 0.510{\scriptsize$\pm$0.011} & 0.522{\scriptsize$\pm$0.004} & 0.525{\scriptsize$\pm$0.005} & 0.527{\scriptsize$\pm$0.002} \\
10 & 0.505{\scriptsize$\pm$0.019} & 0.515{\scriptsize$\pm$0.006} & 0.520{\scriptsize$\pm$0.011} & 0.520{\scriptsize$\pm$0.003} & 0.518{\scriptsize$\pm$0.008} & 0.524{\scriptsize$\pm$0.005} & 0.526{\scriptsize$\pm$0.006} & 0.526{\scriptsize$\pm$0.002} \\
11 & 0.499{\scriptsize$\pm$0.012} & 0.513{\scriptsize$\pm$0.007} & 0.521{\scriptsize$\pm$0.011} & 0.522{\scriptsize$\pm$0.004} & 0.521{\scriptsize$\pm$0.007} & 0.528{\scriptsize$\pm$0.006} & 0.533{\scriptsize$\pm$0.006} & 0.533{\scriptsize$\pm$0.002} \\
12 & 0.506{\scriptsize$\pm$0.019} & 0.514{\scriptsize$\pm$0.007} & 0.521{\scriptsize$\pm$0.011} & 0.520{\scriptsize$\pm$0.003} & 0.518{\scriptsize$\pm$0.005} & 0.524{\scriptsize$\pm$0.005} & 0.526{\scriptsize$\pm$0.006} & 0.526{\scriptsize$\pm$0.003} \\
\bottomrule
\end{longtable}}

{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}lccccccc@{}}
\caption{At 1,600 pairs, each CT entry is the prompt AUROC of one image encoder and one text model. Each entry for the other datasets is the mean over three seeds $\pm$ the sample standard deviation of FOSCTTM, or of the report-classifier AUROC on a labeled dataset (COCO: presence of the 80 instance categories). The threshold row is the median absolute error of the largest squared canonical correlation.}\label{tab:supp_textmodels}\\
\toprule
\multicolumn{8}{l}{\emph{CT prompt AUROC at $n=1,600$}}\\
\midrule
Image encoder & CXR-BERT$\uparrow$ & Gemma 4 31B$\uparrow$ & Granite 4.2 8B$\uparrow$ & \shortstack{MedGemma\\1.5 4B}$\uparrow$ & \shortstack{Ministral\\3 14B}$\uparrow$ & OLMo 3.1 32B$\uparrow$ & \shortstack{Qwen3-VL-Emb.\\8B}$\uparrow$ \\
\midrule
VoxelFM & 0.710 & 0.685 & 0.578 & 0.718 & 0.506 & 0.741 & 0.664 \\
VoxelFM patch & 0.708 & 0.686 & 0.572 & 0.721 & 0.508 & 0.740 & 0.665 \\
CT-FM & 0.674 & 0.645 & 0.570 & 0.687 & 0.526 & 0.697 & 0.634 \\
V-JEPA 2-L & 0.698 & 0.673 & 0.571 & 0.705 & 0.508 & 0.717 & 0.653 \\
V-JEPA 2-H & 0.701 & 0.682 & 0.578 & 0.711 & 0.508 & 0.724 & 0.660 \\
V-JEPA 2-g & 0.702 & 0.680 & 0.584 & 0.710 & 0.515 & 0.723 & 0.667 \\
Wan VAE & 0.680 & 0.644 & 0.572 & 0.684 & 0.513 & 0.695 & 0.638 \\
Wan DiT & 0.688 & 0.655 & 0.569 & 0.693 & 0.509 & 0.707 & 0.639 \\
LTX VAE & 0.599 & 0.591 & 0.543 & 0.609 & 0.515 & 0.611 & 0.576 \\
DINOv3 2D & 0.703 & 0.682 & 0.576 & 0.711 & 0.509 & 0.725 & 0.658 \\
DINOv3 2.5D & 0.704 & 0.681 & 0.566 & 0.709 & 0.503 & 0.723 & 0.654 \\
DALECT-0 & 0.698 & 0.667 & 0.569 & 0.705 & 0.509 & 0.720 & 0.653 \\
DALECT-1s & 0.696 & 0.664 & 0.566 & 0.705 & 0.510 & 0.718 & 0.648 \\
VideoMAE-B & 0.689 & 0.646 & 0.569 & 0.689 & 0.513 & 0.702 & 0.650 \\
DINOv2 2D & 0.705 & 0.678 & 0.577 & 0.709 & 0.512 & 0.722 & 0.659 \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}lc@{}}
\toprule
\multicolumn{2}{l}{\emph{CT detection-threshold error, largest squared canonical correlation}}\\
\midrule
Text model & median $|$obs$-$pred$|$$\downarrow$ \\
\midrule
CXR-BERT & 0.010 \\
Gemma 4 31B & 0.010 \\
Granite 4.2 8B & 0.010 \\
MedGemma 1.5 4B & 0.009 \\
Ministral 3 14B & 0.010 \\
OLMo 3.1 32B & 0.010 \\
Qwen3-VL-Emb. 8B & 0.008 \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}llrcccccc@{}}
\toprule
\multicolumn{9}{l}{\emph{Other datasets, FOSCTTM of ridge regression}}\\
\midrule
Dataset & Image encoder & $n$ & MPNet$\downarrow$ & \shortstack{Qwen3.5-0.8B\\(middle layer)}$\downarrow$ & \shortstack{Qwen3.5-27B\\(middle layer)}$\downarrow$ & \shortstack{Qwen3.5-2B\\(middle layer)}$\downarrow$ & \shortstack{Qwen3.5-4B\\(middle layer)}$\downarrow$ & \shortstack{Qwen3.5-9B\\(middle layer)}$\downarrow$ \\
\midrule
COCO & DINOv2 & 1,600 & 0.011{\scriptsize$\pm$0.000} & 0.056{\scriptsize$\pm$0.002} & 0.036{\scriptsize$\pm$0.002} & 0.055{\scriptsize$\pm$0.001} & 0.052{\scriptsize$\pm$0.002} & 0.051{\scriptsize$\pm$0.002} \\
COCO & DINOv2 mean & 1,600 & 0.010{\scriptsize$\pm$0.000} & 0.040{\scriptsize$\pm$0.001} & 0.028{\scriptsize$\pm$0.000} & 0.040{\scriptsize$\pm$0.001} & 0.039{\scriptsize$\pm$0.000} & 0.038{\scriptsize$\pm$0.000} \\
COCO & DINOv3 & 1,600 & 0.010{\scriptsize$\pm$0.000} & 0.054{\scriptsize$\pm$0.004} & 0.037{\scriptsize$\pm$0.002} & 0.053{\scriptsize$\pm$0.004} & 0.052{\scriptsize$\pm$0.004} & 0.051{\scriptsize$\pm$0.004} \\
Flickr30k & DINOv2 & 1,600 & 0.015{\scriptsize$\pm$0.001} & 0.094{\scriptsize$\pm$0.003} & 0.061{\scriptsize$\pm$0.003} & 0.093{\scriptsize$\pm$0.005} & 0.081{\scriptsize$\pm$0.003} & 0.080{\scriptsize$\pm$0.003} \\
Flickr30k & DINOv2 mean & 1,600 & 0.011{\scriptsize$\pm$0.001} & 0.083{\scriptsize$\pm$0.000} & 0.055{\scriptsize$\pm$0.002} & 0.085{\scriptsize$\pm$0.000} & 0.074{\scriptsize$\pm$0.002} & 0.070{\scriptsize$\pm$0.001} \\
Flickr30k & DINOv3 & 1,600 & 0.015{\scriptsize$\pm$0.001} & 0.089{\scriptsize$\pm$0.001} & 0.059{\scriptsize$\pm$0.001} & 0.089{\scriptsize$\pm$0.002} & 0.078{\scriptsize$\pm$0.001} & 0.076{\scriptsize$\pm$0.001} \\
IU X-ray & DINOv2 & 1,600 & 0.313{\scriptsize$\pm$0.001} & 0.332{\scriptsize$\pm$0.002} & 0.324{\scriptsize$\pm$0.001} & 0.334{\scriptsize$\pm$0.001} & 0.325{\scriptsize$\pm$0.001} & 0.331{\scriptsize$\pm$0.001} \\
IU X-ray & DINOv2 mean & 1,600 & 0.322{\scriptsize$\pm$0.003} & 0.342{\scriptsize$\pm$0.002} & 0.333{\scriptsize$\pm$0.000} & 0.344{\scriptsize$\pm$0.001} & 0.335{\scriptsize$\pm$0.002} & 0.340{\scriptsize$\pm$0.001} \\
IU X-ray & RAD-DINO & 1,600 & 0.255{\scriptsize$\pm$0.004} & 0.274{\scriptsize$\pm$0.004} & 0.262{\scriptsize$\pm$0.005} & 0.274{\scriptsize$\pm$0.006} & 0.267{\scriptsize$\pm$0.004} & 0.269{\scriptsize$\pm$0.004} \\
Clotho audio & AST & 1,600 & 0.054{\scriptsize$\pm$0.001} & 0.096{\scriptsize$\pm$0.003} & 0.073{\scriptsize$\pm$0.001} & 0.091{\scriptsize$\pm$0.002} & 0.085{\scriptsize$\pm$0.001} & 0.085{\scriptsize$\pm$0.002} \\
Clotho audio & Dasheng & 1,600 & 0.077{\scriptsize$\pm$0.001} & 0.125{\scriptsize$\pm$0.001} & 0.099{\scriptsize$\pm$0.002} & 0.116{\scriptsize$\pm$0.002} & 0.113{\scriptsize$\pm$0.003} & 0.113{\scriptsize$\pm$0.003} \\
Clotho audio & EAT & 1,600 & 0.091{\scriptsize$\pm$0.001} & 0.142{\scriptsize$\pm$0.002} & 0.122{\scriptsize$\pm$0.002} & 0.140{\scriptsize$\pm$0.002} & 0.136{\scriptsize$\pm$0.001} & 0.136{\scriptsize$\pm$0.001} \\
Clotho audio & EAT mean & 1,600 & 0.071{\scriptsize$\pm$0.002} & 0.117{\scriptsize$\pm$0.001} & 0.095{\scriptsize$\pm$0.002} & 0.110{\scriptsize$\pm$0.002} & 0.107{\scriptsize$\pm$0.002} & 0.107{\scriptsize$\pm$0.002} \\
\midrule
\multicolumn{9}{l}{\emph{Labeled datasets, report-classifier AUROC}}\\
\midrule
Dataset & Image encoder & $n$ & MPNet$\uparrow$ & \shortstack{Qwen3.5-0.8B\\(middle layer)}$\uparrow$ & \shortstack{Qwen3.5-27B\\(middle layer)}$\uparrow$ & \shortstack{Qwen3.5-2B\\(middle layer)}$\uparrow$ & \shortstack{Qwen3.5-4B\\(middle layer)}$\uparrow$ & \shortstack{Qwen3.5-9B\\(middle layer)}$\uparrow$ \\
\midrule
COCO & DINOv2 & 1,600 & 0.949{\scriptsize$\pm$0.002} & 0.951{\scriptsize$\pm$0.001} & 0.950{\scriptsize$\pm$0.001} & 0.952{\scriptsize$\pm$0.001} & 0.954{\scriptsize$\pm$0.001} & 0.954{\scriptsize$\pm$0.001} \\
COCO & DINOv2 mean & 1,600 & 0.959{\scriptsize$\pm$0.001} & 0.961{\scriptsize$\pm$0.000} & 0.960{\scriptsize$\pm$0.001} & 0.963{\scriptsize$\pm$0.001} & 0.964{\scriptsize$\pm$0.001} & 0.963{\scriptsize$\pm$0.001} \\
COCO & DINOv3 & 1,600 & 0.952{\scriptsize$\pm$0.002} & 0.954{\scriptsize$\pm$0.001} & 0.954{\scriptsize$\pm$0.000} & 0.957{\scriptsize$\pm$0.001} & 0.958{\scriptsize$\pm$0.001} & 0.958{\scriptsize$\pm$0.001} \\
IU X-ray & DINOv2 & 1,600 & 0.711{\scriptsize$\pm$0.004} & 0.715{\scriptsize$\pm$0.003} & 0.698{\scriptsize$\pm$0.008} & 0.708{\scriptsize$\pm$0.005} & 0.699{\scriptsize$\pm$0.006} & 0.698{\scriptsize$\pm$0.008} \\
IU X-ray & DINOv2 mean & 1,600 & 0.710{\scriptsize$\pm$0.003} & 0.718{\scriptsize$\pm$0.002} & 0.704{\scriptsize$\pm$0.007} & 0.715{\scriptsize$\pm$0.003} & 0.705{\scriptsize$\pm$0.004} & 0.704{\scriptsize$\pm$0.004} \\
IU X-ray & RAD-DINO & 1,600 & 0.781{\scriptsize$\pm$0.002} & 0.787{\scriptsize$\pm$0.001} & 0.760{\scriptsize$\pm$0.007} & 0.789{\scriptsize$\pm$0.005} & 0.769{\scriptsize$\pm$0.007} & 0.770{\scriptsize$\pm$0.005} \\
\bottomrule
\end{longtable}}

{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}lcccccccc@{}}
\caption{Each entry is the lower end of the 95\,\% bootstrap interval of the report-classifier AUROC minus the prompt AUROC, for one image encoder and one text model (1,600 pairs, ridge regression, mean AUROC over 18 findings on the 3,002 chest volumes of the official validation set, seed mean over the five seeds). The bootstrap resamples patients (1,000 resamples), and the same resamples serve both scoring methods. Every entry is above zero: the smallest is 0.016. The smallest lower end over all four evaluation subsets, both the 18-finding and the 16-finding means, and both pair pools is 0.008.}\label{tab:reader120}\\
\toprule
Image encoder & \shortstack{Qwen3.5-4B} & \shortstack{Gemma 4 31B} & \shortstack{Ministral\\3 14B} & \shortstack{OLMo 3.1 32B} & \shortstack{Granite\\4.2 8B} & \shortstack{MedGemma\\1.5 4B} & \shortstack{Qwen3-VL-Emb.\\8B} & \shortstack{CXR-BERT} \\
\midrule
VoxelFM & 0.081 & 0.109 & 0.295 & 0.058 & 0.222 & 0.080 & 0.143 & 0.084 \\
VoxelFM patch & 0.065 & 0.078 & 0.277 & 0.049 & 0.206 & 0.063 & 0.128 & 0.075 \\
CT-FM & 0.025 & 0.054 & 0.179 & 0.016 & 0.146 & 0.027 & 0.078 & 0.034 \\
V-JEPA 2-L & 0.039 & 0.060 & 0.238 & 0.030 & 0.164 & 0.037 & 0.096 & 0.042 \\
V-JEPA 2-H & 0.043 & 0.060 & 0.244 & 0.033 & 0.171 & 0.044 & 0.098 & 0.049 \\
V-JEPA 2-g & 0.042 & 0.061 & 0.242 & 0.031 & 0.167 & 0.042 & 0.090 & 0.046 \\
Wan VAE & 0.038 & 0.060 & 0.205 & 0.028 & 0.151 & 0.040 & 0.086 & 0.040 \\
Wan DiT & 0.035 & 0.057 & 0.219 & 0.021 & 0.154 & 0.035 & 0.093 & 0.041 \\
LTX VAE & 0.031 & 0.035 & 0.114 & 0.023 & 0.086 & 0.032 & 0.060 & 0.034 \\
DINOv3 2D & 0.046 & 0.068 & 0.265 & 0.033 & 0.189 & 0.047 & 0.097 & 0.057 \\
DINOv3 2.5D & 0.039 & 0.061 & 0.255 & 0.028 & 0.184 & 0.039 & 0.091 & 0.046 \\
DALECT-0 & 0.045 & 0.071 & 0.241 & 0.032 & 0.184 & 0.046 & 0.117 & 0.060 \\
DALECT-1s & 0.041 & 0.072 & 0.224 & 0.031 & 0.170 & 0.040 & 0.106 & 0.053 \\
VideoMAE-B & 0.033 & 0.059 & 0.221 & 0.022 & 0.153 & 0.036 & 0.076 & 0.036 \\
DINOv2 2D & 0.043 & 0.066 & 0.250 & 0.030 & 0.178 & 0.044 & 0.097 & 0.046 \\
\bottomrule
\end{longtable}}

{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}lcccccc@{}}
\caption{Each entry of the first two blocks is the mean over five seeds $\pm$ the sample standard deviation for VoxelFM patch, one way of choosing directions with no pairs and one scale (unscaled, or the factor shown). The directions come from TotalSegmentator measurements on the image and zero-shot prompt scores on the report (measurements), from the anchor findings only, or at random. Those blocks are FOSCTTM and prompt AUROC; the last block is FOSCTTM after whitening, independent component analysis (ICA), or skew-ICA, where the run exists. Skew-ICA $K/D$: ICA with $D$ components, keeping the $K$ components with the largest absolute skewness.}\label{tab:supp_pairfree}\\
\toprule
\multicolumn{7}{l}{\emph{FOSCTTM}}\\
\midrule
Directions & unscaled$\downarrow$ & 2$\downarrow$ & 4$\downarrow$ & 8$\downarrow$ & 16$\downarrow$ & 32$\downarrow$ \\
\midrule
measurements & 0.504{\scriptsize$\pm$0.014} & 0.507{\scriptsize$\pm$0.020} & 0.511{\scriptsize$\pm$0.014} & 0.559{\scriptsize$\pm$0.078} & 0.607{\scriptsize$\pm$0.016} & 0.512{\scriptsize$\pm$0.123} \\
anchor findings & 0.504{\scriptsize$\pm$0.014} & 0.506{\scriptsize$\pm$0.018} & 0.495{\scriptsize$\pm$0.029} & 0.533{\scriptsize$\pm$0.083} & 0.554{\scriptsize$\pm$0.082} & 0.543{\scriptsize$\pm$0.078} \\
random directions & 0.504{\scriptsize$\pm$0.014} & 0.504{\scriptsize$\pm$0.007} & 0.506{\scriptsize$\pm$0.006} & 0.501{\scriptsize$\pm$0.013} & 0.500{\scriptsize$\pm$0.003} & 0.497{\scriptsize$\pm$0.017} \\
\midrule
\multicolumn{7}{l}{\emph{Prompt AUROC}}\\
\midrule
Directions & unscaled$\uparrow$ & 2$\uparrow$ & 4$\uparrow$ & 8$\uparrow$ & 16$\uparrow$ & 32$\uparrow$ \\
\midrule
measurements & 0.522{\scriptsize$\pm$0.028} & 0.555{\scriptsize$\pm$0.038} & 0.533{\scriptsize$\pm$0.053} & 0.370{\scriptsize$\pm$0.117} & 0.366{\scriptsize$\pm$0.037} & 0.461{\scriptsize$\pm$0.151} \\
anchor findings & 0.522{\scriptsize$\pm$0.028} & 0.500{\scriptsize$\pm$0.022} & 0.496{\scriptsize$\pm$0.032} & 0.421{\scriptsize$\pm$0.116} & 0.417{\scriptsize$\pm$0.116} & 0.425{\scriptsize$\pm$0.115} \\
random directions & 0.522{\scriptsize$\pm$0.028} & 0.523{\scriptsize$\pm$0.022} & 0.527{\scriptsize$\pm$0.036} & 0.512{\scriptsize$\pm$0.035} & 0.494{\scriptsize$\pm$0.025} & 0.481{\scriptsize$\pm$0.037} \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}cccccc@{}}
\toprule
\multicolumn{6}{l}{\emph{Whitening, ICA, and skew-ICA}}\\
\midrule
ICA 16$\downarrow$ & ICA 64$\downarrow$ & \shortstack{skew-ICA\\16/128}$\downarrow$ & whitening 16$\downarrow$ & whitening 64$\downarrow$ & \shortstack{skew-ICA\\10/64}$\downarrow$ \\
\midrule
\multicolumn{6}{l}{\emph{COCO, DINOv2 mean, MPNet}} \\
0.318{\scriptsize$\pm$0.105} & 0.503{\scriptsize$\pm$0.009} & 0.485{\scriptsize$\pm$0.015} & 0.370{\scriptsize$\pm$0.075} & 0.474{\scriptsize$\pm$0.028} & -- \\
\multicolumn{6}{l}{\emph{CT-RATE 3D CT, DINOv2 2D, Qwen3.5-4B (middle layer)}} \\
0.476{\scriptsize$\pm$0.023} & 0.499{\scriptsize$\pm$0.009} & 0.499{\scriptsize$\pm$0.002} & 0.490{\scriptsize$\pm$0.007} & 0.491{\scriptsize$\pm$0.009} & 0.489{\scriptsize$\pm$0.009} \\
\multicolumn{6}{l}{\emph{CT-RATE 3D CT, VoxelFM block 11, Qwen3.5-9B (middle layer)}} \\
0.460{\scriptsize$\pm$0.017} & 0.496{\scriptsize$\pm$0.006} & 0.495{\scriptsize$\pm$0.005} & 0.453{\scriptsize$\pm$0.004} & 0.501{\scriptsize$\pm$0.012} & 0.500{\scriptsize$\pm$0.007} \\
\multicolumn{6}{l}{\emph{CT-RATE 3D CT, VoxelFM patch, Qwen3.5-4B (middle layer)}} \\
0.477{\scriptsize$\pm$0.011} & 0.485{\scriptsize$\pm$0.004} & 0.502{\scriptsize$\pm$0.012} & 0.440{\scriptsize$\pm$0.015} & 0.494{\scriptsize$\pm$0.005} & 0.498{\scriptsize$\pm$0.002} \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}lccccc@{}}
\caption{Each row is one image encoder on the BIMCV-R CT dataset (Qwen3.5-4B, middle and last layer, $d\in\{16,32\}$, $n\in\{100,150\}$ where $2d<n$). Settings is the number of such settings. $|$obs$-$pred$|$ is the median absolute error of the top three squared canonical correlations between the detection threshold and the BIMCV-R sample. Predicted $k$ is the number of directions the threshold predicts as detected; ``within 1'' counts settings where the observed mean count of detected directions is within one of it. The last two columns take the count $k$ predicted from the CT-RATE fit of the same encoder, text layer, $d$, and $n$ (the CT-RATE grid has $n=100$, not 150), and count the BIMCV-R settings where it equals the predicted BIMCV-R count or is within one of the observed one. On CT-RATE the same threshold has median error 0.016 over 2,550 settings and $k$ within 1 in 0.713 of settings.}\label{tab:bimcv_transfer}\\
\toprule
Image encoder & settings & \shortstack{median\\$|$obs$-$pred$|$$\downarrow$} & \shortstack{BIMCV-R $k$\\within 1} & \shortstack{CT $k$ =\\BIMCV-R $k$} & \shortstack{CT $k$ within\\1 of obs.} \\
\midrule
VoxelFM & 8 & 0.022 & 1/8 & 0/4 & 4/4 \\
VoxelFM patch & 8 & 0.016 & 1/8 & 0/4 & 4/4 \\
CT-FM & 8 & 0.032 & 7/8 & 0/4 & 4/4 \\
V-JEPA 2-L & 8 & 0.032 & 6/8 & 2/4 & 4/4 \\
V-JEPA 2-H & 8 & 0.021 & 5/8 & 2/4 & 4/4 \\
V-JEPA 2-g & 8 & 0.024 & 4/8 & 2/4 & 4/4 \\
Wan VAE & 8 & 0.028 & 8/8 & 2/4 & 4/4 \\
Wan DiT & 8 & 0.020 & 8/8 & 2/4 & 4/4 \\
LTX VAE & 8 & 0.027 & 8/8 & 3/4 & 4/4 \\
DINOv3 2D & 8 & 0.017 & 5/8 & 2/4 & 4/4 \\
DINOv3 2.5D & 8 & 0.019 & 3/8 & 2/4 & 4/4 \\
DALECT-0 & 8 & 0.023 & 3/8 & 1/4 & 4/4 \\
DALECT-1s & 8 & 0.018 & 4/8 & 2/4 & 4/4 \\
VideoMAE-B & 8 & 0.029 & 8/8 & 2/4 & 4/4 \\
DINOv2 2D & 8 & 0.023 & 5/8 & 2/4 & 4/4 \\
\midrule
All 15 encoders & 120 & 0.024 & 76/120 & 24/60 & 60/60 \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{Each row is one language-model layer or one VoxelFM block. Settings is the number of settings (one image encoder, one $d$, one pair count $n$). The two error columns are the median and the maximum, over the settings of the row and the top three squared canonical correlations, of the absolute difference between the observed sample value and the value of the detection threshold. Sizes and layers (upper block) use $d\in\{16,32,64,128\}$ and $n$ from 100 to 1,600; the layer block uses $d=64$ and $n\in\{200,400,800,1600\}$; the block rows use $n\in\{200,400,800,1600\}$.}\label{tab:law_depth}\\
\toprule
Layer or block & settings & \shortstack{median\\$|$obs$-$pred$|$$\downarrow$} & \shortstack{max\\$|$obs$-$pred$|$$\downarrow$} \\
\midrule
\multicolumn{4}{l}{\emph{Qwen3.5 size and layer, 15 encoders}}\\
\midrule
Qwen3.5-0.8B, middle layer & 255 & 0.015 & 0.146 \\
Qwen3.5-0.8B, last layer & 255 & 0.013 & 0.153 \\
Qwen3.5-2B, middle layer & 255 & 0.015 & 0.140 \\
Qwen3.5-2B, last layer & 255 & 0.015 & 0.160 \\
Qwen3.5-4B, middle layer & 255 & 0.015 & 0.142 \\
Qwen3.5-4B, last layer & 255 & 0.017 & 0.139 \\
Qwen3.5-9B, middle layer & 255 & 0.016 & 0.138 \\
Qwen3.5-9B, last layer & 255 & 0.017 & 0.140 \\
Qwen3.5-27B, middle layer & 255 & 0.016 & 0.142 \\
Qwen3.5-27B, last layer & 255 & 0.016 & 0.141 \\
\midrule
\multicolumn{4}{l}{\emph{Qwen3.5-4B, layer $k$ of the language model, 15 encoders, $d=64$}}\\
\midrule
Layer 0 & 60 & 0.009 & 0.052 \\
Layer 4 & 60 & 0.010 & 0.053 \\
Layer 8 & 60 & 0.013 & 0.052 \\
Layer 12 & 60 & 0.013 & 0.050 \\
Layer 16 & 60 & 0.012 & 0.050 \\
Layer 20 & 60 & 0.011 & 0.052 \\
Layer 24 & 60 & 0.014 & 0.055 \\
Layer 28 & 60 & 0.016 & 0.060 \\
Layer 32 & 60 & 0.015 & 0.051 \\
\midrule
\multicolumn{4}{l}{\emph{VoxelFM block, Qwen3.5-4B middle layer, $d=64$}}\\
\midrule
Block 2 & 4 & 0.011 & 0.038 \\
Block 4 & 4 & 0.014 & 0.034 \\
Block 6 & 4 & 0.023 & 0.050 \\
Block 8 & 4 & 0.022 & 0.047 \\
Block 10 & 4 & 0.011 & 0.033 \\
Block 11 & 4 & 0.011 & 0.030 \\
Block 12 & 4 & 0.006 & 0.023 \\
\bottomrule
\end{longtable}}

{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}lllrrrrrrr@{}}
\caption{Each row is one encoder--text combination on one dataset, with no pairs. It gives the mutual $k$-nearest-neighbor rate (m$k$NN) or linear CKA (centered kernel alignment), the same quantity after calibration against a permutation null, and the null $p$-value. The null shuffles the text rows (200 draws), and $n$ is the number of test items.}\label{tab:supp_loc}\\
\toprule
Dataset & Image encoder & Text model & $n$ & m$k$NN$\uparrow$ & calibrated$\uparrow$ & $p$ & CKA$\uparrow$ & calibrated$\uparrow$ & $p$ \\
\midrule
COCO & DINOv2 & MPNet & 2,020 & 0.257 & 0.253 & 0.005 & 0.445 & 0.445 & 0.005 \\
COCO & DINOv2 & Qwen3.5-4B (middle layer) & 2,020 & 0.097 & 0.092 & 0.005 & 0.212 & 0.212 & 0.005 \\
COCO & DINOv2 mean & MPNet & 2,020 & 0.224 & 0.220 & 0.005 & 0.567 & 0.567 & 0.005 \\
COCO & DINOv2 mean & Qwen3.5-4B (middle layer) & 2,020 & 0.094 & 0.090 & 0.005 & 0.323 & 0.323 & 0.005 \\
COCO & DINOv3 & MPNet & 2,020 & 0.258 & 0.254 & 0.005 & 0.434 & 0.434 & 0.005 \\
COCO & DINOv3 & Qwen3.5-4B (middle layer) & 2,020 & 0.096 & 0.092 & 0.005 & 0.211 & 0.211 & 0.005 \\
IU X-ray & DINOv2 & MPNet & 644 & 0.023 & 0.008 & 0.005 & 0.028 & 0.028 & 0.005 \\
IU X-ray & DINOv2 & Qwen3.5-4B (middle layer) & 644 & 0.031 & 0.016 & 0.005 & 0.037 & 0.037 & 0.005 \\
IU X-ray & DINOv2 mean & MPNet & 644 & 0.021 & 0.006 & 0.005 & 0.029 & 0.029 & 0.005 \\
IU X-ray & DINOv2 mean & Qwen3.5-4B (middle layer) & 644 & 0.028 & 0.013 & 0.005 & 0.037 & 0.037 & 0.005 \\
IU X-ray & RAD-DINO & MPNet & 644 & 0.035 & 0.020 & 0.005 & 0.066 & 0.066 & 0.005 \\
IU X-ray & RAD-DINO & Qwen3.5-4B (middle layer) & 644 & 0.033 & 0.018 & 0.005 & 0.078 & 0.078 & 0.005 \\
CT-RATE 3D CT & CT-FM & MPNet & 2,025 & 0.010 & 0.005 & 0.005 & 0.023 & 0.023 & 0.005 \\
CT-RATE 3D CT & CT-FM & Qwen3.5-4B (middle layer) & 2,025 & 0.010 & 0.005 & 0.005 & 0.028 & 0.028 & 0.005 \\
CT-RATE 3D CT & DALECT-0 & MPNet & 2,025 & 0.013 & 0.008 & 0.005 & 0.022 & 0.022 & 0.005 \\
CT-RATE 3D CT & DALECT-0 & Qwen3.5-4B (middle layer) & 2,025 & 0.012 & 0.007 & 0.005 & 0.032 & 0.032 & 0.005 \\
CT-RATE 3D CT & DALECT-1s & MPNet & 2,025 & 0.012 & 0.007 & 0.005 & 0.016 & 0.016 & 0.005 \\
CT-RATE 3D CT & DALECT-1s & Qwen3.5-4B (middle layer) & 2,025 & 0.012 & 0.008 & 0.005 & 0.025 & 0.025 & 0.005 \\
CT-RATE 3D CT & DINOv2 2D & MPNet & 2,025 & 0.012 & 0.007 & 0.005 & 0.032 & 0.032 & 0.005 \\
CT-RATE 3D CT & DINOv2 2D & Qwen3.5-4B (middle layer) & 2,025 & 0.011 & 0.007 & 0.005 & 0.061 & 0.061 & 0.005 \\
CT-RATE 3D CT & DINOv3 2.5D & MPNet & 2,025 & 0.012 & 0.007 & 0.005 & 0.031 & 0.031 & 0.005 \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}lllrrrrrrr@{}}
\toprule
Dataset & Image encoder & Text model & $n$ & m$k$NN$\uparrow$ & calibrated$\uparrow$ & $p$ & CKA$\uparrow$ & calibrated$\uparrow$ & $p$ \\
\midrule
CT-RATE 3D CT & DINOv3 2.5D & Qwen3.5-4B (middle layer) & 2,025 & 0.011 & 0.007 & 0.005 & 0.051 & 0.051 & 0.005 \\
CT-RATE 3D CT & DINOv3 2D & MPNet & 2,025 & 0.011 & 0.006 & 0.005 & 0.036 & 0.036 & 0.005 \\
CT-RATE 3D CT & DINOv3 2D & Qwen3.5-4B (middle layer) & 2,025 & 0.011 & 0.006 & 0.005 & 0.065 & 0.065 & 0.005 \\
CT-RATE 3D CT & LTX VAE & MPNet & 2,025 & 0.007 & 0.002 & 0.005 & 0.014 & 0.014 & 0.005 \\
CT-RATE 3D CT & LTX VAE & Qwen3.5-4B (middle layer) & 2,025 & 0.008 & 0.003 & 0.005 & 0.015 & 0.015 & 0.005 \\
CT-RATE 3D CT & VideoMAE-B & MPNet & 2,025 & 0.010 & 0.005 & 0.005 & 0.022 & 0.022 & 0.005 \\
CT-RATE 3D CT & VideoMAE-B & Qwen3.5-4B (middle layer) & 2,025 & 0.010 & 0.005 & 0.005 & 0.040 & 0.040 & 0.005 \\
CT-RATE 3D CT & V-JEPA 2-g & MPNet & 2,025 & 0.011 & 0.006 & 0.005 & 0.042 & 0.042 & 0.005 \\
CT-RATE 3D CT & V-JEPA 2-g & Qwen3.5-4B (middle layer) & 2,025 & 0.012 & 0.007 & 0.005 & 0.093 & 0.093 & 0.005 \\
CT-RATE 3D CT & V-JEPA 2-H & MPNet & 2,025 & 0.010 & 0.005 & 0.005 & 0.041 & 0.041 & 0.005 \\
CT-RATE 3D CT & V-JEPA 2-H & Qwen3.5-4B (middle layer) & 2,025 & 0.011 & 0.006 & 0.005 & 0.089 & 0.089 & 0.005 \\
CT-RATE 3D CT & V-JEPA 2-L & MPNet & 2,025 & 0.009 & 0.004 & 0.005 & 0.031 & 0.031 & 0.005 \\
CT-RATE 3D CT & V-JEPA 2-L & Qwen3.5-4B (middle layer) & 2,025 & 0.011 & 0.006 & 0.005 & 0.068 & 0.068 & 0.005 \\
CT-RATE 3D CT & VoxelFM & MPNet & 2,025 & 0.019 & 0.014 & 0.005 & 0.057 & 0.057 & 0.005 \\
CT-RATE 3D CT & VoxelFM & Qwen3.5-4B (middle layer) & 2,025 & 0.017 & 0.012 & 0.005 & 0.082 & 0.082 & 0.005 \\
CT-RATE 3D CT & VoxelFM patch & MPNet & 2,025 & 0.016 & 0.011 & 0.005 & 0.030 & 0.030 & 0.005 \\
CT-RATE 3D CT & VoxelFM patch & Qwen3.5-4B (middle layer) & 2,025 & 0.015 & 0.010 & 0.005 & 0.052 & 0.052 & 0.005 \\
CT-RATE 3D CT & Wan DiT & MPNet & 2,025 & 0.009 & 0.004 & 0.005 & 0.016 & 0.016 & 0.005 \\
CT-RATE 3D CT & Wan DiT & Qwen3.5-4B (middle layer) & 2,025 & 0.010 & 0.005 & 0.005 & 0.022 & 0.022 & 0.005 \\
CT-RATE 3D CT & Wan VAE & MPNet & 2,025 & 0.010 & 0.005 & 0.005 & 0.018 & 0.018 & 0.005 \\
CT-RATE 3D CT & Wan VAE & Qwen3.5-4B (middle layer) & 2,025 & 0.009 & 0.004 & 0.005 & 0.025 & 0.025 & 0.005 \\
\bottomrule
\end{longtable}}

{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}lcccc@{}}
\caption{Each entry is the mean over five seeds $\pm$ the sample standard deviation at one layer of the language model Qwen3.5-4B and one image encoder, for $n=100$ and $n=1{,}600$ pairs, with the zero-shot prompt.}\label{tab:supp_layers}\\
\toprule
Image encoder, layer & \multicolumn{2}{c}{prompt AUROC} & \multicolumn{2}{c}{FOSCTTM} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & 100$\uparrow$ & 1,600$\uparrow$ & 100$\downarrow$ & 1,600$\downarrow$ \\
\midrule
VoxelFM, layer 0 & 0.665{\scriptsize$\pm$0.010} & 0.685{\scriptsize$\pm$0.002} & 0.331{\scriptsize$\pm$0.012} & 0.243{\scriptsize$\pm$0.002} \\
VoxelFM, layer 4 & 0.667{\scriptsize$\pm$0.012} & 0.699{\scriptsize$\pm$0.002} & 0.300{\scriptsize$\pm$0.012} & 0.223{\scriptsize$\pm$0.001} \\
VoxelFM, layer 8 & 0.696{\scriptsize$\pm$0.009} & 0.712{\scriptsize$\pm$0.001} & 0.289{\scriptsize$\pm$0.007} & 0.215{\scriptsize$\pm$0.003} \\
VoxelFM, layer 12 & 0.698{\scriptsize$\pm$0.011} & 0.716{\scriptsize$\pm$0.001} & 0.286{\scriptsize$\pm$0.005} & 0.219{\scriptsize$\pm$0.002} \\
VoxelFM, layer 16 & 0.707{\scriptsize$\pm$0.009} & 0.720{\scriptsize$\pm$0.001} & 0.297{\scriptsize$\pm$0.007} & 0.237{\scriptsize$\pm$0.002} \\
VoxelFM, layer 20 & 0.711{\scriptsize$\pm$0.009} & 0.729{\scriptsize$\pm$0.001} & 0.303{\scriptsize$\pm$0.008} & 0.236{\scriptsize$\pm$0.002} \\
VoxelFM, layer 24 & 0.712{\scriptsize$\pm$0.010} & 0.732{\scriptsize$\pm$0.001} & 0.306{\scriptsize$\pm$0.008} & 0.237{\scriptsize$\pm$0.002} \\
VoxelFM, layer 28 & 0.710{\scriptsize$\pm$0.010} & 0.731{\scriptsize$\pm$0.001} & 0.307{\scriptsize$\pm$0.012} & 0.228{\scriptsize$\pm$0.002} \\
VoxelFM, layer 32 & 0.708{\scriptsize$\pm$0.008} & 0.733{\scriptsize$\pm$0.002} & 0.308{\scriptsize$\pm$0.013} & 0.225{\scriptsize$\pm$0.002} \\
V-JEPA 2-g, layer 0 & 0.636{\scriptsize$\pm$0.010} & 0.671{\scriptsize$\pm$0.003} & 0.381{\scriptsize$\pm$0.002} & 0.307{\scriptsize$\pm$0.005} \\
V-JEPA 2-g, layer 4 & 0.643{\scriptsize$\pm$0.010} & 0.695{\scriptsize$\pm$0.003} & 0.367{\scriptsize$\pm$0.007} & 0.283{\scriptsize$\pm$0.002} \\
V-JEPA 2-g, layer 8 & 0.655{\scriptsize$\pm$0.015} & 0.705{\scriptsize$\pm$0.002} & 0.361{\scriptsize$\pm$0.010} & 0.272{\scriptsize$\pm$0.002} \\
V-JEPA 2-g, layer 12 & 0.659{\scriptsize$\pm$0.013} & 0.706{\scriptsize$\pm$0.001} & 0.360{\scriptsize$\pm$0.010} & 0.276{\scriptsize$\pm$0.001} \\
V-JEPA 2-g, layer 16 & 0.664{\scriptsize$\pm$0.014} & 0.713{\scriptsize$\pm$0.001} & 0.365{\scriptsize$\pm$0.009} & 0.286{\scriptsize$\pm$0.002} \\
V-JEPA 2-g, layer 20 & 0.665{\scriptsize$\pm$0.014} & 0.717{\scriptsize$\pm$0.001} & 0.368{\scriptsize$\pm$0.009} & 0.285{\scriptsize$\pm$0.002} \\
V-JEPA 2-g, layer 24 & 0.665{\scriptsize$\pm$0.015} & 0.718{\scriptsize$\pm$0.001} & 0.368{\scriptsize$\pm$0.009} & 0.284{\scriptsize$\pm$0.002} \\
V-JEPA 2-g, layer 28 & 0.664{\scriptsize$\pm$0.014} & 0.716{\scriptsize$\pm$0.001} & 0.368{\scriptsize$\pm$0.009} & 0.280{\scriptsize$\pm$0.001} \\
V-JEPA 2-g, layer 32 & 0.662{\scriptsize$\pm$0.010} & 0.717{\scriptsize$\pm$0.001} & 0.372{\scriptsize$\pm$0.007} & 0.280{\scriptsize$\pm$0.002} \\
\bottomrule
\end{longtable}}
{\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}lcccc@{}}
\toprule
Image encoder, layer & \multicolumn{2}{c}{prompt AUROC} & \multicolumn{2}{c}{FOSCTTM} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & 100$\uparrow$ & 1,600$\uparrow$ & 100$\downarrow$ & 1,600$\downarrow$ \\
\midrule
LTX VAE, layer 0 & 0.523{\scriptsize$\pm$0.020} & 0.581{\scriptsize$\pm$0.002} & 0.462{\scriptsize$\pm$0.006} & 0.375{\scriptsize$\pm$0.004} \\
LTX VAE, layer 4 & 0.530{\scriptsize$\pm$0.010} & 0.595{\scriptsize$\pm$0.005} & 0.454{\scriptsize$\pm$0.007} & 0.373{\scriptsize$\pm$0.003} \\
LTX VAE, layer 8 & 0.545{\scriptsize$\pm$0.005} & 0.600{\scriptsize$\pm$0.006} & 0.453{\scriptsize$\pm$0.006} & 0.370{\scriptsize$\pm$0.003} \\
LTX VAE, layer 12 & 0.545{\scriptsize$\pm$0.003} & 0.607{\scriptsize$\pm$0.009} & 0.451{\scriptsize$\pm$0.004} & 0.369{\scriptsize$\pm$0.004} \\
LTX VAE, layer 16 & 0.548{\scriptsize$\pm$0.004} & 0.616{\scriptsize$\pm$0.009} & 0.454{\scriptsize$\pm$0.002} & 0.375{\scriptsize$\pm$0.005} \\
LTX VAE, layer 20 & 0.545{\scriptsize$\pm$0.004} & 0.613{\scriptsize$\pm$0.008} & 0.461{\scriptsize$\pm$0.005} & 0.378{\scriptsize$\pm$0.005} \\
LTX VAE, layer 24 & 0.547{\scriptsize$\pm$0.002} & 0.610{\scriptsize$\pm$0.005} & 0.461{\scriptsize$\pm$0.006} & 0.379{\scriptsize$\pm$0.004} \\
LTX VAE, layer 28 & 0.541{\scriptsize$\pm$0.011} & 0.609{\scriptsize$\pm$0.005} & 0.462{\scriptsize$\pm$0.007} & 0.375{\scriptsize$\pm$0.004} \\
LTX VAE, layer 32 & 0.541{\scriptsize$\pm$0.006} & 0.606{\scriptsize$\pm$0.004} & 0.463{\scriptsize$\pm$0.008} & 0.376{\scriptsize$\pm$0.004} \\
DINOv2 2D, layer 0 & 0.639{\scriptsize$\pm$0.019} & 0.672{\scriptsize$\pm$0.001} & 0.376{\scriptsize$\pm$0.006} & 0.300{\scriptsize$\pm$0.002} \\
DINOv2 2D, layer 4 & 0.635{\scriptsize$\pm$0.015} & 0.695{\scriptsize$\pm$0.001} & 0.361{\scriptsize$\pm$0.008} & 0.285{\scriptsize$\pm$0.001} \\
DINOv2 2D, layer 8 & 0.658{\scriptsize$\pm$0.014} & 0.708{\scriptsize$\pm$0.001} & 0.354{\scriptsize$\pm$0.013} & 0.266{\scriptsize$\pm$0.002} \\
DINOv2 2D, layer 12 & 0.663{\scriptsize$\pm$0.010} & 0.706{\scriptsize$\pm$0.001} & 0.348{\scriptsize$\pm$0.010} & 0.271{\scriptsize$\pm$0.002} \\
DINOv2 2D, layer 16 & 0.671{\scriptsize$\pm$0.011} & 0.712{\scriptsize$\pm$0.001} & 0.353{\scriptsize$\pm$0.009} & 0.280{\scriptsize$\pm$0.001} \\
DINOv2 2D, layer 20 & 0.672{\scriptsize$\pm$0.016} & 0.717{\scriptsize$\pm$0.001} & 0.359{\scriptsize$\pm$0.012} & 0.279{\scriptsize$\pm$0.002} \\
DINOv2 2D, layer 24 & 0.672{\scriptsize$\pm$0.018} & 0.718{\scriptsize$\pm$0.001} & 0.361{\scriptsize$\pm$0.010} & 0.280{\scriptsize$\pm$0.002} \\
DINOv2 2D, layer 28 & 0.669{\scriptsize$\pm$0.017} & 0.715{\scriptsize$\pm$0.003} & 0.363{\scriptsize$\pm$0.012} & 0.279{\scriptsize$\pm$0.005} \\
DINOv2 2D, layer 32 & 0.665{\scriptsize$\pm$0.015} & 0.709{\scriptsize$\pm$0.002} & 0.368{\scriptsize$\pm$0.013} & 0.285{\scriptsize$\pm$0.002} \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\begin{longtable}{@{\extracolsep{\fill}}llllcccc@{}}
\caption{Each row is one seed: FOSCTTM after enumerating the sign patterns of the top 10 directions, after the greedy search over 40 directions, after the closed-form rule from the skewness of the two sides (40 directions), and after the best of the enumerated sign patterns chosen with test pairs (needs pairs). CT rows: a second run of the aligner with the same seeds (Section~\ref{app:impl}).}\label{tab:supp_sign_methods}\\
\toprule
Dataset & Image encoder & Text model & seed & enumerate 10$\downarrow$ & greedy 40$\downarrow$ & skew 40$\downarrow$ & \shortstack{best pattern\\(needs pairs)}$\downarrow$ \\
\midrule
Flickr30k & DINOv2 & MPNet & 2197670066 & 0.179 & 0.180 & 0.183 & 0.169 \\
Flickr30k & DINOv2 & MPNet & 576165995 & 0.123 & 0.129 & 0.123 & 0.123 \\
Flickr30k & DINOv2 & MPNet & 734796314 & 0.152 & 0.161 & 0.149 & 0.150 \\
Flickr30k & DINOv2 mean & MPNet & 2197670066 & 0.099 & 0.102 & 0.099 & 0.095 \\
Flickr30k & DINOv2 mean & MPNet & 576165995 & 0.091 & 0.098 & 0.091 & 0.091 \\
Flickr30k & DINOv2 mean & MPNet & 734796314 & 0.028 & 0.032 & 0.028 & 0.028 \\
Flickr30k & DINOv3 & MPNet & 2197670066 & 0.347 & 0.352 & 0.355 & 0.342 \\
Flickr30k & DINOv3 & MPNet & 576165995 & 0.334 & 0.338 & 0.349 & 0.288 \\
Flickr30k & DINOv3 & MPNet & 734796314 & 0.256 & 0.256 & 0.256 & 0.239 \\
Flickr30k & DINOv3 & Qwen3.5-4B (middle layer) & 2197670066 & 0.345 & 0.341 & 0.321 & 0.314 \\
Flickr30k & DINOv3 & Qwen3.5-4B (middle layer) & 576165995 & 0.257 & 0.257 & 0.257 & 0.250 \\
Flickr30k & DINOv3 & Qwen3.5-4B (middle layer) & 734796314 & 0.408 & 0.415 & 0.411 & 0.316 \\
IU X-ray & DINOv2 & MPNet & 2197670066 & 0.392 & 0.393 & 0.392 & 0.377 \\
IU X-ray & DINOv2 & MPNet & 576165995 & 0.497 & 0.387 & 0.389 & 0.372 \\
IU X-ray & DINOv2 & MPNet & 734796314 & 0.421 & 0.421 & 0.421 & 0.405 \\
IU X-ray & DINOv2 & Qwen3.5-4B (middle layer) & 2197670066 & 0.371 & 0.372 & 0.370 & 0.368 \\
IU X-ray & DINOv2 & Qwen3.5-4B (middle layer) & 576165995 & 0.417 & 0.419 & 0.418 & 0.396 \\
IU X-ray & DINOv2 & Qwen3.5-4B (middle layer) & 734796314 & 0.376 & 0.375 & 0.374 & 0.368 \\
IU X-ray & DINOv2 mean & MPNet & 2197670066 & 0.469 & 0.469 & 0.469 & 0.443 \\
IU X-ray & DINOv2 mean & MPNet & 576165995 & 0.477 & 0.478 & 0.477 & 0.433 \\
IU X-ray & DINOv2 mean & MPNet & 734796314 & 0.468 & 0.468 & 0.468 & 0.426 \\
IU X-ray & DINOv2 mean & Qwen3.5-4B (middle layer) & 2197670066 & 0.382 & 0.379 & 0.380 & 0.379 \\
IU X-ray & DINOv2 mean & Qwen3.5-4B (middle layer) & 576165995 & 0.438 & 0.437 & 0.439 & 0.398 \\
IU X-ray & DINOv2 mean & Qwen3.5-4B (middle layer) & 734796314 & 0.457 & 0.457 & 0.459 & 0.388 \\
IU X-ray & RAD-DINO & MPNet & 2197670066 & 0.340 & 0.344 & 0.342 & 0.331 \\
IU X-ray & RAD-DINO & MPNet & 576165995 & 0.426 & 0.354 & 0.351 & 0.343 \\
IU X-ray & RAD-DINO & MPNet & 734796314 & 0.373 & 0.374 & 0.373 & 0.320 \\
IU X-ray & RAD-DINO & Qwen3.5-4B (middle layer) & 2197670066 & 0.453 & 0.453 & 0.498 & 0.406 \\
IU X-ray & RAD-DINO & Qwen3.5-4B (middle layer) & 576165995 & 0.393 & 0.395 & 0.394 & 0.355 \\
IU X-ray & RAD-DINO & Qwen3.5-4B (middle layer) & 734796314 & 0.374 & 0.629 & 0.627 & 0.362 \\
Clotho audio & AST & MPNet & 2197670066 & 0.064 & 0.065 & 0.065 & 0.064 \\
\bottomrule
\end{longtable}}
{\scriptsize\setlength{\tabcolsep}{3pt}\setlength{\LTleft}{0pt plus 1fil}\setlength{\LTright}{0pt plus 1fil}
\addtocounter{table}{-1}\begin{longtable}{@{\extracolsep{\fill}}llllcccc@{}}
\toprule
Dataset & Image encoder & Text model & seed & enumerate 10$\downarrow$ & greedy 40$\downarrow$ & skew 40$\downarrow$ & \shortstack{best pattern\\(needs pairs)}$\downarrow$ \\
\midrule
Clotho audio & AST & MPNet & 576165995 & 0.066 & 0.066 & 0.066 & 0.066 \\
Clotho audio & AST & MPNet & 734796314 & 0.066 & 0.066 & 0.066 & 0.066 \\
Clotho audio & AST & Qwen3.5-4B (middle layer) & 2197670066 & 0.306 & 0.301 & 0.303 & 0.292 \\
Clotho audio & AST & Qwen3.5-4B (middle layer) & 576165995 & 0.097 & 0.101 & 0.097 & 0.097 \\
Clotho audio & AST & Qwen3.5-4B (middle layer) & 734796314 & 0.148 & 0.154 & 0.148 & 0.148 \\
Clotho audio & Dasheng & MPNet & 2197670066 & 0.255 & 0.268 & 0.460 & 0.217 \\
Clotho audio & Dasheng & MPNet & 576165995 & 0.147 & 0.148 & 0.147 & 0.139 \\
Clotho audio & Dasheng & MPNet & 734796314 & 0.254 & 0.253 & 0.249 & 0.221 \\
Clotho audio & Dasheng & Qwen3.5-4B (middle layer) & 2197670066 & 0.599 & 0.602 & 0.608 & 0.308 \\
Clotho audio & Dasheng & Qwen3.5-4B (middle layer) & 576165995 & 0.614 & 0.614 & 0.614 & 0.306 \\
Clotho audio & Dasheng & Qwen3.5-4B (middle layer) & 734796314 & 0.471 & 0.471 & 0.475 & 0.267 \\
Clotho audio & EAT & MPNet & 2197670066 & 0.427 & 0.430 & 0.430 & 0.360 \\
Clotho audio & EAT & MPNet & 576165995 & 0.357 & 0.357 & 0.361 & 0.280 \\
Clotho audio & EAT & MPNet & 734796314 & 0.376 & 0.383 & 0.396 & 0.318 \\
Clotho audio & EAT & Qwen3.5-4B (middle layer) & 2197670066 & 0.561 & 0.563 & 0.561 & 0.316 \\
Clotho audio & EAT & Qwen3.5-4B (middle layer) & 576165995 & 0.558 & 0.557 & 0.546 & 0.353 \\
Clotho audio & EAT & Qwen3.5-4B (middle layer) & 734796314 & 0.588 & 0.587 & 0.588 & 0.320 \\
Clotho audio & EAT mean & MPNet & 2197670066 & 0.424 & 0.417 & 0.417 & 0.195 \\
Clotho audio & EAT mean & MPNet & 576165995 & 0.435 & 0.437 & 0.435 & 0.205 \\
Clotho audio & EAT mean & MPNet & 734796314 & 0.414 & 0.418 & 0.418 & 0.177 \\
Clotho audio & EAT mean & Qwen3.5-4B (middle layer) & 2197670066 & 0.577 & 0.567 & 0.567 & 0.384 \\
Clotho audio & EAT mean & Qwen3.5-4B (middle layer) & 576165995 & 0.370 & 0.370 & 0.370 & 0.328 \\
Clotho audio & EAT mean & Qwen3.5-4B (middle layer) & 734796314 & 0.445 & 0.445 & 0.446 & 0.319 \\
CT-RATE 3D CT & DINOv2 2D & Qwen3.5-4B (middle layer) & 2197670066 & 0.286 & 0.286 & 0.286 & 0.284 \\
CT-RATE 3D CT & DINOv2 2D & Qwen3.5-4B (middle layer) & 576165995 & 0.344 & 0.344 & 0.345 & 0.324 \\
CT-RATE 3D CT & DINOv2 2D & Qwen3.5-4B (middle layer) & 734796314 & 0.314 & 0.315 & 0.314 & 0.311 \\
CT-RATE 3D CT & VoxelFM block 11 & Qwen3.5-9B (middle layer) & 2197670066 & 0.321 & 0.336 & 0.666 & 0.288 \\
CT-RATE 3D CT & VoxelFM block 11 & Qwen3.5-9B (middle layer) & 576165995 & 0.320 & 0.319 & 0.636 & 0.286 \\
CT-RATE 3D CT & VoxelFM block 11 & Qwen3.5-9B (middle layer) & 734796314 & 0.326 & 0.327 & 0.655 & 0.286 \\
CT-RATE 3D CT & VoxelFM patch & Qwen3.5-4B (middle layer) & 2197670066 & 0.352 & 0.352 & 0.679 & 0.295 \\
CT-RATE 3D CT & VoxelFM patch & Qwen3.5-4B (middle layer) & 576165995 & 0.291 & 0.291 & 0.289 & 0.287 \\
CT-RATE 3D CT & VoxelFM patch & Qwen3.5-4B (middle layer) & 734796314 & 0.307 & 0.307 & 0.310 & 0.297 \\
\bottomrule
\end{longtable}
